An Aromatic Inventory of the Local Volume

Using infrared photometry from the Spitzer Space Telescope, we perform the first inventory of aromatic feature emission (AFE, but also commonly referred to as PAH emission) for a statistically complete sample of star-forming galaxies in the local volume. The photometric methodology involved is calibrated and demonstrated to recover the aromatic fraction of the IRAC 8 micron flux with a standard deviation of 6% for a training set of 40 SINGS galaxies (ranging from stellar to dust dominated) with both suitable mid-infrared Spitzer IRS spectra and equivalent photometry. A potential factor of two improvement could be realized with suitable 5.5 and 10 micron photometry, such as what may be provided in the future by JWST. The resulting technique is then applied to mid-infrared photometry for the 258 galaxies from the Local Volume Legacy (LVL) survey, a large sample dominated in number by low-luminosity dwarf galaxies for which obtaining comparable mid-infrared spectroscopy is not feasible. We find the total LVL luminosity due to five strong aromatic features in the 8 micron complex to be 2.47E10 solar luminosities with a mean volume density of 8.8E6 solar luminosities per cubic Megaparsec. Twenty-four of the LVL galaxies, corresponding to a luminosity cut at M = -18.22 in the B band, account for 90% of the aromatic luminosity. Using oxygen abundances compiled from the literature for 129 of the 258 LVL galaxies, we find a correlation between metallicity and the aromatic to total infrared emission ratio but not the aromatic to total 8 micron dust emission ratio. A possible explanation is that metallicity plays a role in the abundance of aromatic molecules relative to the total dust content, but other factors such as star formation and/or the local radiation field affect the excitation of those molecules.

==> (inline-0) <==
\begin{deluxetable}{l ccc c c@{}r@{}cc@{}r@{}cc c ccc c cc}[t]
\tablecolumns{19}
\tablewidth{0pc}
\tablecaption{Galaxies.\label{tab_galaxies}}
\tablehead{
  \colhead{} &
  \multicolumn{3}{c}{Coordinates} &
  \colhead{} &
  \multicolumn{7}{c}{Distance} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} \\
  \cline{2-4}\\[-0.25cm]
  \cline{6-12}\\[-0.25cm]
  \colhead{} &
  \colhead{$\alpha$} &
  \colhead{$\delta$} &
  \colhead{} &
  \colhead{} &
  \multicolumn{3}{c}{c$z$} &
  \multicolumn{3}{c}{D} &
  \colhead{} &
  \colhead{} &
  \multicolumn{3}{c}{Oxygen Abundance} &
  \colhead{} &
  \multicolumn{2}{c}{Subsample} \\ 
  \cline{14-16}\\[-0.25cm]
  \cline{18-19}\\[-0.25cm]
  \colhead{Galaxy} &
  \colhead{(J2000.0)} &
  \colhead{(J2000.0)} &
  \colhead{Ref.} &
  \colhead{} &
  \multicolumn{3}{c}{(km/s)} &
  \multicolumn{3}{c}{(Mpc)} &
  \colhead{Ref.} &
  \colhead{} &
  \colhead{12+Log$_{10}$(O/H)} &
  \colhead{Method\tablenotemark{a}} & 
  \colhead{Ref.} &
  \colhead{} &
  \colhead{LVL} &
  \colhead{IRS}
}
\startdata
WLM                  & 00:01:58.1 & $-$15:27:39 & 1 & & & -116 & & &    0.92 & & 1 & & $   7.77\pm0.10$ & $\lambda$4363 & 2$-$5 & & $\surd$ & \nodata \\
NGC~0024             & 00:09:56.7 & $-$24:57:44 & 1 & & & 554 & & &    8.13 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~0045             & 00:14:04.0 & $-$23:10:55 & 1 & & & 471 & & &    7.07 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~0055             & 00:14:54.0 & $-$39:11:49 & 1 & & & 129 & & &    2.17 & & 1 & & $   8.36\pm0.10$ & strong & 6$-$10 & & $\surd$ & \nodata \\
NGC~0059             & 00:15:25.4 & $-$21:26:42 & 1 & & & 382 & & &    5.30 & & 1 & & $   8.40\pm0.11$ & $\lambda$4363 & 11 & & $\surd$ & \nodata \\
ESO~410$-$G005       & 00:15:31.4 & $-$32:10:48 & 12 & & & \nodata & & &    1.90 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
Sculptor$-$dE1       & 00:23:51.7 & $-$24:42:18 & 12 & & & \nodata & & &    4.20 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
ESO~294$-$G010       & 00:26:33.3 & $-$41:51:20 & 12 & & & 117 & & &    1.90 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
IC~1574              & 00:43:03.8 & $-$22:14:49 & 1 & & & 361 & & &    4.92 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~0247             & 00:47:08.3 & $-$20:45:38 & 1 & & & 160 & & &    3.65 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~0253             & 00:47:33.1 & $-$25:17:18 & 1 & & & 241 & & &    3.94 & & 1 & & $   8.99\pm0.31$ & strong & 6,9,13 & & $\surd$ & \nodata \\
ESO~540$-$G030       & 00:49:21.1 & $-$18:04:28 & 12 & & & \nodata & & &    3.40 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGCA~015             & 00:49:49.2 & $-$21:00:54 & 1 & & & 301 & & &    3.34 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
ESO~540$-$G032       & 00:50:24.6 & $-$19:54:25 & 12 & & & \nodata & & &    3.40 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~00521            & 00:51:12.2 & $+$12:01:31 & 14 & & & 659 & & &   11.32 & & 15,16 & & $   7.86\pm0.04$ & $\lambda$4363 & 17,18 & & $\surd$ & \nodata \\
SMC                  & 00:52:44.8 & $-$72:49:43 & 1 & & & 158 & & &    0.06 & & 1 & & $   7.96\pm0.15$ & $\lambda$4363 & 19,20 & & $\surd$ & \nodata \\
NGC~0300             & 00:54:53.5 & $-$37:41:00 & 1 & & & 144 & & &    2.00 & & 1 & & $   8.73\pm0.04$ & mix & 6,9,13,21,22 & & $\surd$ & \nodata \\
NGC~0337             & 00:59:50.3 & $-$07:34:44 & 23 & & & 1650 & & &   24.70 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
UGC~00668            & 01:04:47.8 & $+$02:07:04 & 1 & & & -234 & & &    0.65 & & 1 & & $   7.62\pm0.05$ & $\lambda$4363 & 24$-$26 & & $\surd$ & \nodata \\
UGC~00685            & 01:07:22.4 & $+$16:41:02 & 1 & & & 157 & & &    4.70 & & 1 & & $   8.00\pm0.03$ & $\lambda$4363 & 27,28 & & $\surd$ & \nodata \\
UGC~00695            & 01:07:46.4 & $+$01:03:49 & 1 & & & 664 & & &   10.20 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~0404             & 01:09:26.9 & $+$35:43:03 & 12 & & & -48 & & &    3.10 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~00891            & 01:21:18.9 & $+$12:24:43 & 1 & & & 643 & & &   10.84 & & 1 & & $   8.20\pm0.10$ & strong & 17,18 & & $\surd$ & \nodata \\
UGC~01056            & 01:28:47.3 & $+$16:41:19 & 1 & & & 595 & & &   10.32 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~0584             & 01:31:20.7 & $-$06:52:05 & 23 & & & 1854 & & &   27.60 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
UGC~01104            & 01:32:42.5 & $+$18:19:02 & 1 & & & 686 & & &    7.50 & & 1 & & $   7.94\pm0.05$ & $\lambda$4363 & 28,29 & & $\surd$ & \nodata \\
NGC~0598             & 01:33:50.9 & $+$30:39:37 & 1 & & & -179 & & &    0.84 & & 1 & & $   8.36\pm0.05$ & mix & 9,24,30$-$35 & & $\surd$ & \nodata \\
NGC~0625             & 01:35:04.2 & $-$41:26:15 & 1 & & & 405 & & &    4.07 & & 1 & & $   8.08\pm0.12$ & $\lambda$4363 & 11,36 & & $\surd$ & \nodata \\
NGC~0628             & 01:36:41.7 & $+$15:46:59 & 1 & & & 657 & & &    7.30 & & 1 & & $   9.06\pm0.10$ & mix & 9,13,30,37$-$41 & & $\surd$ & $\surd$ \\
UGC~01176            & 01:40:09.9 & $+$15:54:17 & 1 & & & 633 & & &    9.00 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
ESO~245$-$G005       & 01:45:03.7 & $-$43:35:53 & 1 & & & 395 & & &    4.43 & & 1 & & $   7.70\pm0.10$ & $\lambda$4363 & 11,42,43 & & $\surd$ & \nodata \\
UGC~01249            & 01:47:30.6 & $+$27:19:52 & 1 & & & 338 & & &    7.20 & & 1 & & $   8.62\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
NGC~0672             & 01:47:54.3 & $+$27:25:59 & 1 & & & 421 & & &    7.20 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
ESO~245$-$G007       & 01:51:06.3 & $-$44:26:41 & 1 & & & 56 & & &    0.44 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~0784             & 02:01:17.0 & $+$28:50:15 & 1 & & & 198 & & &    5.19 & & 1 & & $   7.88\pm0.20$ & strong & 27,44 & & $\surd$ & \nodata \\
NGC~0855             & 02:14:03.6 & $+$27:52:38 & 1 & & & 595 & & &    9.73 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
ESO~115$-$G021       & 02:37:48.1 & $-$61:20:18 & 1 & & & 513 & & &    4.99 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~1097             & 02:46:19.0 & $-$30:16:30 & 23 & & & 1275 & & &   16.90 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
ESO~154$-$G023       & 02:56:50.4 & $-$54:34:17 & 1 & & & 578 & & &    5.76 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~1291             & 03:17:18.3 & $-$41:06:28 & 1 & & & 839 & & &    9.37 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~1313             & 03:18:15.8 & $-$66:29:53 & 1 & & & 475 & & &    4.15 & & 1 & & $   8.41\pm0.09$ & strong & 9,45$-$47 & & $\surd$ & \nodata \\
NGC~1311             & 03:20:07.4 & $-$52:11:07 & 1 & & & 571 & & &    5.45 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~1316             & 03:22:41.7 & $-$37:12:30 & 23 & & & 1760 & & &   26.30 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
UGC~02716            & 03:24:07.2 & $+$17:45:12 & 1 & & & 379 & & &    6.23 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
IC~1959              & 03:33:11.8 & $-$50:24:38 & 1 & & & 640 & & &    6.06 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~1482             & 03:54:39.3 & $-$20:30:09 & 23 & & & 1655 & & &   22.00 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
NGC~1487             & 03:55:46.1 & $-$42:22:05 & 1 & & & 848 & & &    9.08 & & 1 & & $   8.19\pm0.20$ & strong & 48,49 & & $\surd$ & \nodata \\
NGC~1510             & 04:03:32.6 & $-$43:24:00 & 1 & & & 913 & & &    9.84 & & 1 & & $   8.38\pm0.20$ & strong & 46,49,50 & & $\surd$ & \nodata \\
NGC~1512             & 04:03:54.3 & $-$43:20:57 & 1 & & & 896 & & &    9.64 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & $\surd$ \\
NGC~1522             & 04:06:07.7 & $-$52:40:09 & 1 & & & 905 & & &    9.32 & & 1 & & $   8.20\pm0.12$ & $\lambda$4363 & 51 & & $\surd$ & \nodata \\
IC~2049              & 04:12:04.3 & $-$58:33:25 & 52 & & & 1469\tablenotemark{b} & & &   16.73 & & 15,16 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
ESO~483$-$G013       & 04:12:41.3 & $-$23:09:36 & 1 & & & 823 & & &   10.43 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~1566             & 04:20:00.4 & $-$54:56:16 & 23 & & & 1496 & & &   18.00 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
ESO~158$-$G003       & 04:46:16.7 & $-$57:20:35 & 1 & & & 975 & & &    9.96 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
ESO~119$-$G016       & 04:51:29.2 & $-$61:39:03 & 1 & & & 969 & & &    9.84 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~1705             & 04:54:13.7 & $-$53:21:41 & 1 & & & 628 & & &    5.10 & & 1 & & $   8.21\pm0.05$ & $\lambda$4363 & 46,53,54 & & $\surd$ & \nodata \\
NGC~1744             & 04:59:57.6 & $-$26:01:19 & 1 & & & 748 & & &    7.65 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~1796             & 05:02:42.8 & $-$61:08:23 & 1 & & & 987 & & &   10.32 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
ESO~486$-$G021       & 05:03:19.7 & $-$25:25:23 & 1 & & & 865 & & &    8.89 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
MCG~$-$05$-$13$-$004 & 05:06:24.1 & $-$31:57:11 & 1 & & & 686 & & &    6.63 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~1800             & 05:06:25.4 & $-$31:57:15 & 1 & & & 803 & & &    8.24 & & 1 & & $   8.36\pm0.20$ & strong & 27,46,55 & & $\surd$ & \nodata \\
UGCA~106             & 05:11:59.3 & $-$32:58:21 & 1 & & & 933 & & &    9.77 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
LMC                  & 05:23:34.5 & $-$69:45:22 & 1 & & & 278 & & &    0.05 & & 1 & & $   8.26\pm0.15$ & $\lambda$4363 & 19,20 & & $\surd$ & \nodata \\
KKH~037              & 06:47:45.8 & $+$80:07:26 & 1 & & & -148 & & &    3.39 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~2366             & 07:28:54.6 & $+$69:12:57 & 1 & & & 100 & & &    3.19 & & 1 & & $   7.91\pm0.05$ & $\lambda$4363 & 4,11,38,44,56$-$61 & & $\surd$ & \nodata \\
UGCA~133             & 07:34:11.5 & $+$66:52:47 & 62 & & & \nodata & & &    3.20 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~2403             & 07:36:51.4 & $+$65:36:09 & 1 & & & 131 & & &    3.22 & & 1 & & $   8.39\pm0.10$ & mix & 9,13,24,30,32,38,40,63 & & $\surd$ & $\surd$ \\
NGC~2500             & 08:01:53.3 & $+$50:44:15 & 1 & & & 514 & & &    7.63 & & 1 & & $   8.75\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
NGC~2537             & 08:13:13.2 & $+$45:59:41 & 64 & & & 447 & & &    6.90 & & 1 & & $   8.44\pm0.20$ & strong & 27,64$-$66 & & $\surd$ & \nodata \\
UGC~04278            & 08:13:58.9 & $+$45:44:34 & 1 & & & 565 & & &    7.59 & & 1 & & $   8.08\pm0.19$ & $\lambda$4363 & 67,68 & & $\surd$ & \nodata \\
UGC~04305            & 08:19:04.0 & $+$70:43:09 & 1 & & & 157 & & &    3.39 & & 1 & & $   7.92\pm0.10$ & $\lambda$4363 & 4,38,44,69,70 & & $\surd$ & \nodata \\
NGC~2552             & 08:19:20.1 & $+$50:00:25 & 1 & & & 524 & & &    7.65 & & 1 & & $   8.39\pm0.17$ & strong & 4,27,68 & & $\surd$ & \nodata \\
M81dwA               & 08:23:56.0 & $+$71:01:45 & 1 & & & 113 & & &    3.55 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~04426            & 08:28:28.4 & $+$41:51:24 & 1 & & & 397 & & &   10.28 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~04459            & 08:34:07.2 & $+$66:10:54 & 1 & & & 19 & & &    3.56 & & 1 & & $   7.82\pm0.09$ & $\lambda$4363 & 4,11,27,44,70$-$72 & & $\surd$ & \nodata \\
UGC~04483            & 08:37:03.0 & $+$69:46:51 & 64 & & & 178 & & &    3.21 & & 1 & & $   7.56\pm0.03$ & $\lambda$4363 & 11,27,28,73 & & $\surd$ & \nodata \\
NGC~2683             & 08:52:41.4 & $+$33:25:14 & 1 & & & 411 & & &    7.70 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~04704            & 08:59:00.3 & $+$39:12:36 & 1 & & & 596 & & &    7.75 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~04787            & 09:07:34.9 & $+$33:16:36 & 1 & & & 552 & & &    6.53 & & 1 & & $   8.19\pm0.20$ & strong & 27,29 & & $\surd$ & \nodata \\
NGC~2798             & 09:17:22.9 & $+$41:59:59 & 23 & & & 1726 & & &   24.70 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
NGC~2841             & 09:22:02.6 & $+$50:58:35 & 23 & & & 638 & & &    9.80 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
UGC~04998            & 09:25:12.1 & $+$68:22:59 & 1 & & & 623 & & &   10.50 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~2903             & 09:32:10.2 & $+$21:30:06 & 64 & & & 556 & & &    8.90 & & 1 & & $   8.90\pm0.10$ & mix & 9,13,24,27,30,40,74,75 & & $\surd$ & \nodata \\
UGC~05076            & 09:32:36.4 & $+$51:52:19 & 1 & & & 571 & & &    8.31 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
CGCG~035$-$007       & 09:34:44.9 & $+$06:25:32 & 1 & & & 574 & & &    5.17 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~05139            & 09:40:32.3 & $+$71:10:56 & 1 & & & 143 & & &    3.84 & & 1 & & $   8.00\pm0.10$ & $\lambda$4363 & 70,76 & & $\surd$ & \nodata \\
IC~0559              & 09:44:43.9 & $+$09:36:55 & 1 & & & 513 & & &    4.93 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
F8D1                 & 09:44:47.1 & $+$67:26:19 & 12 & & & \nodata & & &    3.80 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
$[$FM2000$]$~1       & 09:45:10.0 & $+$68:45:54 & 77 & & & \nodata & & &    3.40 & & 15,16 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~2976             & 09:47:15.3 & $+$67:55:00 & 1 & & & 3 & & &    3.56 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & $\surd$ \\
LEDA~166101          & 09:50:10.0 & $+$67:30:24 & 12 & & & \nodata & & &    3.50 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~05272            & 09:50:22.4 & $+$31:29:16 & 1 & & & 520 & & &    7.10 & & 1 & & $   7.83\pm0.08$ & $\lambda$4363 & 44,78,79 & & $\surd$ & \nodata \\
UGC~05288            & 09:51:17.0 & $+$07:49:39 & 1 & & & 557 & & &    6.80 & & 1 & & $   7.90\pm0.03$ & $\lambda$4363 & 28 & & $\surd$ & \nodata \\
BK~03N               & 09:53:48.5 & $+$68:58:08 & 1 & & & -40 & & &    4.02 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~3049             & 09:54:49.6 & $+$09:16:18 & 23 & & & 1494 & & &   19.60 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
NGC~3031             & 09:55:33.2 & $+$69:03:55 & 1 & & & -34 & & &    3.63 & & 1 & & $   9.00\pm0.13$ & mix & 9,13,24,32,80,81 & & $\surd$ & \nodata \\
NGC~3034             & 09:55:52.2 & $+$69:40:47 & 1 & & & 203 & & &    3.53 & & 1 & & $   9.31\pm0.50$ & $\lambda$4363 & 80 & & $\surd$ & \nodata \\
UGC~05340            & 09:56:45.7 & $+$28:49:35 & 1 & & & 503 & & &    5.90 & & 1 & & $   7.21\pm0.03$ & $\lambda$4363 & 44,82 & & $\surd$ & \nodata \\
KDG~061              & 09:57:03.1 & $+$68:35:31 & 1 & & & -135 & & &    3.60 & & 1 & & $   8.35\pm0.05$\tablenotemark{c} & $\lambda$4363 & 70,83 & & $\surd$ & \nodata \\
UGC~05336            & 09:57:32.0 & $+$69:02:45 & 1 & & & 46 & & &    3.70 & & 1 & & $   8.65\pm0.25$\tablenotemark{c} & strong & 70 & & $\surd$ & \nodata \\
Arp's~Loop           & 09:57:32.6 & $+$69:16:60 & 84 & & & 99 & & &    3.90 & & 15,16 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~05364            & 09:59:26.4 & $+$30:44:47 & 1 & & & 20 & & &    0.69 & & 1 & & $   7.30\pm0.05$ & PN & 71,85 & & $\surd$ & \nodata \\
UGC~05373            & 10:00:00.1 & $+$05:19:56 & 1 & & & 301 & & &    1.44 & & 1 & & $   7.84\pm0.05$ & $\lambda$4363 & 4,5,8,71,86$-$89 & & $\surd$ & \nodata \\
KKH~057              & 10:00:16.0 & $+$63:11:06 & 12 & & & \nodata & & &    3.90 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGCA~193             & 10:02:36.0 & $-$06:00:49 & 1 & & & 662 & & &    9.70 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~3109             & 10:03:06.6 & $-$26:09:32 & 1 & & & 403 & & &    1.34 & & 1 & & $   7.77\pm0.07$ & $\lambda$4363 & 44,69,89,90 & & $\surd$ & \nodata \\
NGC~3077             & 10:03:19.1 & $+$68:44:01 & 64 & & & 14 & & &    3.82 & & 1 & & $   8.64\pm0.20$ & strong & 27,46,64 & & $\surd$ & \nodata \\
AM~1001$-$270        & 10:04:04.0 & $-$27:19:55 & 12 & & & 362 & & &    1.30 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
BK~05N               & 10:04:41.4 & $+$68:15:23 & 91 & & & \nodata & & &    3.80 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~05428            & 10:05:06.4 & $+$66:33:32 & 1 & & & -129 & & &    3.50 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~05423            & 10:05:30.6 & $+$70:21:52 & 1 & & & 350 & & &    5.30 & & 1 & & $   7.98\pm0.10$ & $\lambda$4363 & 27,76 & & $\surd$ & \nodata \\
UGC~05442            & 10:07:01.9 & $+$67:49:39 & 1 & & & -18 & & &    3.70 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~05456            & 10:07:19.6 & $+$10:21:46 & 1 & & & 544 & & &    3.80 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
IKN                  & 10:08:05.9 & $+$68:23:57 & 12 & & & \nodata & & &    3.70 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
Sextans~A            & 10:11:00.8 & $-$04:41:34 & 1 & & & 324 & & &    1.32 & & 1 & & $   7.54\pm0.09$ & $\lambda$4363 & 5,59,71,87,88 & & $\surd$ & \nodata \\
NGC~3190             & 10:18:05.6 & $+$21:49:55 & 23 & & & 1271 & & &   17.40 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
NGC~3184             & 10:18:17.0 & $+$41:25:28 & 23 & & & 592 & & &    8.60 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
$[$HS98$]$~117       & 10:21:25.2 & $+$71:06:58 & 12 & & & -37 & & &    4.00 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~3239             & 10:25:05.6 & $+$17:09:37 & 1 & & & 753 & & &    8.29 & & 1 & & $   8.60\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
DDO~078              & 10:26:28.0 & $+$67:39:35 & 62 & & & 55 & & &    3.70 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~05672            & 10:28:20.9 & $+$22:34:17 & 1 & & & 531 & & &    6.30 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~05666            & 10:28:21.2 & $+$68:24:43 & 1 & & & 57 & & &    4.02 & & 1 & & $   7.93\pm0.05$ & $\lambda$4363 & 38,70,76 & & $\surd$ & \nodata \\
UGC~05692            & 10:30:35.0 & $+$70:37:07 & 1 & & & 180 & & &    4.00 & & 1 & & $   7.95\pm0.20$ & strong & 70 & & $\surd$ & \nodata \\
NGC~3265             & 10:31:06.8 & $+$28:47:47 & 23 & & & 1421 & & &   20.00 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
NGC~3274             & 10:32:17.1 & $+$27:40:07 & 1 & & & 537 & & &    6.50 & & 1 & & $   8.01\pm0.20$ & strong & 4,27,55 & & $\surd$ & \nodata \\
MRK~0033             & 10:32:31.9 & $+$54:24:03 & 23 & & & 1461 & & &   21.70 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
BK~06N               & 10:34:29.0 & $+$66:00:30 & 62 & & & \nodata & & &    3.80 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~3299             & 10:36:23.8 & $+$12:42:27 & 1 & & & 641 & & &   10.40 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~05764            & 10:36:43.3 & $+$31:32:48 & 1 & & & 586 & & &    7.08 & & 1 & & $   7.95\pm0.04$ & $\lambda$4363 & 17,18,44 & & $\surd$ & \nodata \\
UGC~05797            & 10:39:25.2 & $+$01:43:05 & 1 & & & 713 & & &    6.84 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~05829            & 10:42:42.2 & $+$34:26:56 & 1 & & & 629 & & &    7.88 & & 1 & & $   8.30\pm0.10$ & strong & 17,18 & & $\surd$ & \nodata \\
NGC~3344             & 10:43:30.9 & $+$24:55:22 & 1 & & & 586 & & &    6.64 & & 1 & & $   8.76\pm0.02$ & strong & 9,30,75,92,93 & & $\surd$ & \nodata \\
NGC~3351             & 10:43:57.7 & $+$11:42:13 & 1 & & & 778 & & &   10.00 & & 1 & & $   9.09\pm0.01$ & strong & 30,32,75,94$-$96 & & $\surd$ & $\surd$ \\
NGC~3368             & 10:46:45.7 & $+$11:49:12 & 1 & & & 897 & & &   10.52 & & 1 & & $   9.04\pm0.20$ & strong & 32,94,95 & & $\surd$ & \nodata \\
UGC~05889            & 10:47:22.3 & $+$14:04:10 & 1 & & & 572 & & &    9.30 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~05923            & 10:49:07.6 & $+$06:55:02 & 1 & & & 712 & & &    7.16 & & 1 & & $   8.26\pm0.20$ & strong & 29 & & $\surd$ & \nodata \\
UGC~05918            & 10:49:36.5 & $+$65:31:50 & 1 & & & 340 & & &    7.40 & & 1 & & $   7.84\pm0.04$ & $\lambda$4363 & 70 & & $\surd$ & \nodata \\
NGC~3432             & 10:52:31.3 & $+$36:37:11 & 1 & & & 616 & & &    7.89 & & 1 & & $   8.65\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
KDG~073              & 10:52:57.1 & $+$69:32:58 & 1 & & & -132 & & &    3.70 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~3486             & 11:00:23.9 & $+$28:58:30 & 1 & & & 681 & & &    8.24 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~3510             & 11:03:43.4 & $+$28:53:13 & 1 & & & 705 & & &    8.57 & & 1 & & $   8.08\pm0.20$ & strong & 27,29,55 & & $\surd$ & \nodata \\
NGC~3521             & 11:05:48.6 & $-$00:02:09 & 1 & & & 805 & & &    8.03 & & 1 & & $   8.83\pm0.03$ & strong & 9,75 & & $\surd$ & $\surd$ \\
NGC~3593             & 11:14:37.0 & $+$12:49:04 & 1 & & & 628 & & &    6.52 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~3623             & 11:18:55.9 & $+$13:05:37 & 1 & & & 807 & & &    8.95 & & 1 & & $   9.06\pm0.20$ & strong & 32,94 & & $\surd$ & \nodata \\
NGC~3627             & 11:20:15.0 & $+$12:59:30 & 1 & & & 727 & & &   10.05 & & 1 & & $   9.13\pm0.20$ & strong & 97 & & $\surd$ & $\surd$ \\
NGC~3628             & 11:20:17.0 & $+$13:35:20 & 64 & & & 843 & & &    9.45 & & 1 & & $   9.02\pm0.20$ & strong & 27,64 & & $\surd$ & \nodata \\
UGC~06457            & 11:27:12.2 & $-$00:59:41 & 1 & & & 963 & & &   10.24 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~06541            & 11:33:28.9 & $+$49:14:22 & 64 & & & 249 & & &    3.89 & & 1 & & $   7.82\pm0.06$ & $\lambda$4363 & 27,60,61,68,98$-$102 & & $\surd$ & \nodata \\
NGC~3738             & 11:35:48.8 & $+$54:31:26 & 1 & & & 229 & & &    4.90 & & 1 & & $   8.23\pm0.01$ & $\lambda$4363 & 4,27,55,59 & & $\surd$ & \nodata \\
NGC~3741             & 11:36:06.2 & $+$45:17:01 & 1 & & & 229 & & &    3.19 & & 1 & & $   7.62\pm0.20$ & strong & 27,103 & & $\surd$ & \nodata \\
NGC~3773             & 11:38:13.0 & $+$12:06:43 & 23 & & & 987 & & &   12.90 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
UGC~06782            & 11:48:57.4 & $+$23:50:15 & 91 & & & 525 & & &   14.00 & & 15,16 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~06817            & 11:50:53.0 & $+$38:52:49 & 1 & & & 242 & & &    2.64 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~06900            & 11:55:39.4 & $+$31:31:10 & 1 & & & 590 & & &    7.47 & & 1 & & $   8.10\pm0.30$ & strong & 4 & & $\surd$ & \nodata \\
NGC~4020             & 11:58:56.6 & $+$30:24:44 & 1 & & & 760 & & &    9.68 & & 1 & & $   8.73\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
NGC~4068             & 12:04:00.8 & $+$52:35:18 & 1 & & & 210 & & &    4.31 & & 1 & & $   7.84\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
NGC~4080             & 12:04:51.8 & $+$26:59:33 & 1 & & & 567 & & &    6.92 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~4096             & 12:06:01.0 & $+$47:28:40 & 1 & & & 566 & & &    8.28 & & 1 & & $   8.78\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
NGC~4125             & 12:08:06.0 & $+$65:10:27 & 23 & & & 1356 & & &   21.40 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
NGC~4144             & 12:09:58.4 & $+$46:27:27 & 1 & & & 265 & & &    9.80 & & 1 & & $   8.65\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
NGC~4163             & 12:12:09.1 & $+$36:10:09 & 1 & & & 165 & & &    2.96 & & 1 & & $   7.91\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
NGC~4190             & 12:13:44.7 & $+$36:38:03 & 1 & & & 228 & & &    3.50 & & 1 & & $   7.93\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
ESO~321$-$G014       & 12:13:49.6 & $-$38:13:53 & 12 & & & 610 & & &    3.20 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~07242            & 12:14:08.4 & $+$66:05:41 & 1 & & & 68 & & &    5.42 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGCA~276             & 12:14:57.9 & $+$36:13:08 & 1 & & & 284 & & &    3.18 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~07267            & 12:15:23.6 & $+$51:20:58 & 1 & & & 472 & & &    7.33 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~4214             & 12:15:39.5 & $+$36:19:35 & 64 & & & 291 & & &    2.92 & & 1 & & $   8.25\pm0.10$ & $\lambda$4363 & 4,27,38,55,59,60,104,105 & & $\surd$ & \nodata \\
CGCG~269$-$049       & 12:15:46.8 & $+$52:23:17 & 1 & & & 159 & & &    3.23 & & 1 & & $   7.43\pm0.06$ & $\lambda$4363 & 106 & & $\surd$ & \nodata \\
NGC~4236             & 12:16:42.1 & $+$69:27:46 & 1 & & & 0 & & &    4.45 & & 1 & & $   8.32\pm0.20$ & strong & 107 & & $\surd$ & \nodata \\
NGC~4244             & 12:17:29.9 & $+$37:48:29 & 1 & & & 244 & & &    4.49 & & 1 & & $   8.80\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
NGC~4242             & 12:17:30.1 & $+$45:37:08 & 1 & & & 517 & & &    7.43 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~07321            & 12:17:34.0 & $+$22:32:25 & 91 & & & 408 & & &   20.00 & & 15,16 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~4248             & 12:17:50.3 & $+$47:24:31 & 1 & & & 484 & & &    7.24 & & 1 & & $   8.15\pm0.20$ & strong & 27,29 & & $\surd$ & \nodata \\
NGC~4254             & 12:18:49.6 & $+$14:24:59 & 23 & & & 2407 & & &   20.00 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
NGC~4258             & 12:18:57.5 & $+$47:18:14 & 1 & & & 448 & & &    7.98 & & 1 & & $   8.89\pm0.20$ & strong & 9,32,94,95,108 & & $\surd$ & \nodata \\
I~SZ~399             & 12:19:59.5 & $-$17:23:31 & 1 & & & 900 & & &    8.97 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~4288             & 12:20:38.1 & $+$46:17:33 & 1 & & & 535 & & &    7.67 & & 1 & & $   8.52\pm0.20$ & strong & 27,29 & & $\surd$ & \nodata \\
UGC~07408            & 12:21:15.0 & $+$45:48:41 & 1 & & & 462 & & &    6.87 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~4321             & 12:22:54.9 & $+$15:49:21 & 23 & & & 1571 & & &   20.00 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
UGC~07490            & 12:24:25.3 & $+$70:20:01 & 1 & & & 465 & & &    8.40 & & 1 & & $   8.46\pm0.20$ & strong & 4 & & $\surd$ & \nodata \\
NGC~4395             & 12:25:48.9 & $+$33:32:48 & 1 & & & 319 & & &    4.61 & & 1 & & $   8.35\pm0.20$ & strong & 30,40,58,109 & & $\surd$ & \nodata \\
UGCA~281             & 12:26:16.0 & $+$48:29:37 & 1 & & & 281 & & &    5.70 & & 1 & & $   7.80\pm0.03$ & $\lambda$4363 & 27,61,110$-$112 & & $\surd$ & \nodata \\
UGC~07559            & 12:27:05.1 & $+$37:08:33 & 1 & & & 218 & & &    4.87 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~07577            & 12:27:40.9 & $+$43:29:44 & 1 & & & 196 & & &    2.74 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~4449             & 12:28:11.1 & $+$44:05:37 & 64 & & & 207 & & &    4.21 & & 1 & & $   8.31\pm0.07$ & $\lambda$4363 & 30,55,59,68,105,113 & & $\surd$ & \nodata \\
UGC~07599            & 12:28:28.5 & $+$37:14:01 & 1 & & & 278 & & &    6.90 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~07605            & 12:28:38.7 & $+$35:43:03 & 1 & & & 309 & & &    4.43 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~4455             & 12:28:44.1 & $+$22:49:21 & 1 & & & 637 & & &    7.75 & & 1 & & $   7.99\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
UGC~07608            & 12:28:45.3 & $+$43:13:35 & 1 & & & 538 & & &    7.76 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~4460             & 12:28:45.5 & $+$44:51:51 & 1 & & & 490 & & &    9.59 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~07639            & 12:29:53.4 & $+$47:31:52 & 1 & & & 382 & & &    8.00 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~4485             & 12:30:31.1 & $+$41:42:01 & 1 & & & 493 & & &    7.07 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~4490             & 12:30:36.1 & $+$41:38:34 & 1 & & & 565 & & &    8.03 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~07690            & 12:32:26.8 & $+$42:42:18 & 1 & & & 537 & & &    7.73 & & 1 & & $   7.97\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
UGC~07699            & 12:32:48.0 & $+$37:37:18 & 1 & & & 496 & & &    6.85 & & 1 & & $   8.15\pm0.20$ & strong & 29 & & $\surd$ & \nodata \\
UGC~07698            & 12:32:54.4 & $+$31:32:28 & 1 & & & 331 & & &    6.10 & & 1 & & $   8.04\pm0.20$ & strong & 4 & & $\surd$ & \nodata \\
UGC~07719            & 12:34:00.6 & $+$39:01:10 & 1 & & & 678 & & &    9.39 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~4536             & 12:34:27.1 & $+$02:11:16 & 23 & & & 1808 & & &   25.00 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
NGC~4559             & 12:35:57.7 & $+$27:57:35 & 23 & & & 816 & & &   11.60 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
UGC~07774            & 12:36:22.5 & $+$40:00:19 & 1 & & & 526 & & &    7.44 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGCA~292             & 12:38:39.8 & $+$32:45:52 & 64 & & & 307 & & &    3.10 & & 1 & & $   7.30\pm0.03$ & $\lambda$4363 & 28,114 & & $\surd$ & \nodata \\
NGC~4594             & 12:39:59.4 & $-$11:37:23 & 1 & & & 1024 & & &    9.33 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~4605             & 12:40:00.3 & $+$61:36:29 & 1 & & & 143 & & &    5.47 & & 1 & & $   8.64\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
NGC~4618             & 12:41:32.7 & $+$41:09:04 & 1 & & & 544 & & &    7.79 & & 1 & & $   8.70\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
NGC~4625             & 12:41:52.6 & $+$41:16:26 & 1 & & & 609 & & &    8.65 & & 1 & & $   8.44\pm0.20$ & strong & 27,115 & & $\surd$ & $\surd$ \\
NGC~4631             & 12:42:08.0 & $+$32:32:26 & 1 & & & 606 & & &    8.05 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & $\surd$ \\
UGC~07866            & 12:42:15.1 & $+$38:30:12 & 1 & & & 354 & & &    4.57 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~4656             & 12:43:57.7 & $+$32:10:05 & 1 & & & 646 & & &    8.59 & & 1 & & $   7.93\pm0.20$ & strong & 27,107 & & $\surd$ & \nodata \\
UGC~07916            & 12:44:25.1 & $+$34:23:12 & 1 & & & 607 & & &    8.21 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~07950            & 12:46:56.4 & $+$51:36:46 & 1 & & & 502 & & &    7.91 & & 1 & & $   8.37\pm0.10$ & $\lambda$4363 & 4,27,29,112 & & $\surd$ & \nodata \\
UGC~07949            & 12:46:59.8 & $+$36:28:35 & 1 & & & 333 & & &    9.90 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~4707             & 12:48:22.9 & $+$51:09:53 & 1 & & & 468 & & &    7.44 & & 1 & & $   8.43\pm0.20$ & strong & 4 & & $\surd$ & \nodata \\
NGC~4736             & 12:50:53.0 & $+$41:07:14 & 1 & & & 308 & & &    4.66 & & 1 & & $   9.01\pm0.17$ & strong & 9,27,30,32,75,94,116 & & $\surd$ & $\surd$ \\
UGC~08024            & 12:54:05.2 & $+$27:08:55 & 1 & & & 374 & & &    4.30 & & 1 & & $   7.67\pm0.06$ & $\lambda$4363 & 17,117 & & $\surd$ & \nodata \\
NGC~4826             & 12:56:43.7 & $+$21:40:52 & 1 & & & 408 & & &    7.50 & & 1 & & $   9.09\pm0.20$ & strong & 94 & & $\surd$ & $\surd$ \\
UGC~08091            & 12:58:40.4 & $+$14:13:03 & 1 & & & 214 & & &    2.13 & & 1 & & $   7.65\pm0.06$ & $\lambda$4363 & 8,44,85,86,118 & & $\surd$ & \nodata \\
UGCA~319             & 13:02:14.4 & $-$17:14:15 & 1 & & & 747 & & &    7.40 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGCA~320             & 13:03:16.8 & $-$17:25:23 & 1 & & & 744 & & &    7.24 & & 1 & & $   8.08\pm0.20$ & strong & 26,27 & & $\surd$ & \nodata \\
UGC~08188            & 13:05:49.5 & $+$37:36:18 & 1 & & & 321 & & &    4.49 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~08201            & 13:06:24.8 & $+$67:42:25 & 1 & & & 37 & & &    4.57 & & 1 & & $   7.80\pm0.20$ & strong & 70 & & $\surd$ & \nodata \\
MCG~$-$03$-$34$-$002 & 13:07:56.6 & $-$16:41:21 & 1 & & & 922 & & &   10.16 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~08245            & 13:08:34.2 & $+$78:56:13 & 1 & & & 70 & & &    3.64 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~5023             & 13:12:12.1 & $+$44:02:20 & 1 & & & 407 & & &    5.40 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
CGCG~217$-$018       & 13:12:51.8 & $+$40:32:35 & 1 & & & 570 & & &    8.21 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~5033             & 13:13:27.5 & $+$36:35:38 & 23 & & & 875 & & &   13.30 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
UGC~08313            & 13:13:54.1 & $+$42:12:36 & 1 & & & 625 & & &    8.72 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~08320            & 13:14:27.9 & $+$45:55:09 & 1 & & & 192 & & &    4.33 & & 1 & & $   8.29\pm0.20$ & strong & 4,118 & & $\surd$ & \nodata \\
UGC~08331            & 13:15:30.3 & $+$47:29:56 & 1 & & & 260 & & &    8.20 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~5055             & 13:15:49.2 & $+$42:01:49 & 1 & & & 504 & & &    7.55 & & 1 & & $   9.21\pm0.20$ & strong & 9,13,30 & & $\surd$ & $\surd$ \\
NGC~5068             & 13:18:54.6 & $-$21:02:20 & 1 & & & 673 & & &    6.24 & & 1 & & $   8.82\pm0.22$ & strong & 30,119 & & $\surd$ & \nodata \\
IC~4247              & 13:26:44.4 & $-$30:21:45 & 1 & & & 274 & & &    4.97 & & 1 & & $   8.27\pm0.20$ & strong & 89 & & $\surd$ & \nodata \\
NGC~5204             & 13:29:36.2 & $+$58:25:06 & 1 & & & 201 & & &    4.65 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~5194             & 13:29:52.7 & $+$47:11:43 & 1 & & & 463 & & &    8.00 & & 1 & & $   9.04\pm0.01$ & strong & 9,13,24,27,30,32,75,120$-$122 & & $\surd$ & $\surd$ \\
NGC~5195             & 13:29:58.7 & $+$47:16:05 & 1 & & & 465 & & &    8.00 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & $\surd$ \\
UGC~08508            & 13:30:44.4 & $+$54:54:36 & 1 & & & 62 & & &    2.69 & & 1 & & $   7.89\pm0.20$ & strong & 27,123 & & $\surd$ & \nodata \\
NGC~5229             & 13:34:02.7 & $+$47:54:55 & 1 & & & 364 & & &    5.10 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~5238             & 13:34:42.7 & $+$51:36:51 & 1 & & & 235 & & &    5.20 & & 1 & & $   7.96\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
$[$KK98$]$~208       & 13:36:35.5 & $-$29:34:17 & 1 & & & 381 & & &    4.68 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~5236             & 13:37:00.6 & $-$29:51:57 & 64 & & & 516 & & &    4.47 & & 1 & & $   9.16\pm0.12$ & strong & 6,9,13,46,74,96,115,124 & & $\surd$ & \nodata \\
ESO~444$-$G084       & 13:37:20.1 & $-$28:02:46 & 1 & & & 587 & & &    4.61 & & 1 & & $   7.45\pm0.20$ & strong & 26 & & $\surd$ & \nodata \\
UGC~08638            & 13:39:19.4 & $+$24:46:32 & 1 & & & 274 & & &    4.27 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~08651            & 13:39:53.8 & $+$40:44:21 & 1 & & & 201 & & &    3.02 & & 1 & & $   7.85\pm0.04$ & $\lambda$4363 & 28 & & $\surd$ & \nodata \\
NGC~5253             & 13:39:56.0 & $-$31:38:24 & 64 & & & 404 & & &    3.15 & & 1 & & $   8.15\pm0.10$ & $\lambda$4363 & 6,27,46,55,59,105,125$-$128 & & $\surd$ & \nodata \\
NGC~5264             & 13:41:36.9 & $-$29:54:50 & 1 & & & 478 & & &    4.53 & & 1 & & $   8.66\pm0.20$ & strong & 26,27 & & $\surd$ & \nodata \\
UGC~08760            & 13:50:50.6 & $+$38:01:09 & 1 & & & 193 & & &    3.24 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
KKH~086              & 13:54:33.6 & $+$04:14:35 & 12 & & & 287 & & &    2.60 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~08837            & 13:54:45.7 & $+$53:54:03 & 1 & & & 144 & & &    8.30 & & 1 & & $   7.70\pm0.30$ & $\lambda$4363 & 129 & & $\surd$ & \nodata \\
UGC~08833            & 13:54:48.7 & $+$35:50:15 & 1 & & & 228 & & &    3.20 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~5457             & 14:03:12.5 & $+$54:20:55 & 1 & & & 241 & & &    6.70 & & 1 & & $   8.68\pm0.10$ & mix & 9,13,24,30,40,109,130$-$137 & & $\surd$ & \nodata \\
NGC~5474             & 14:05:01.5 & $+$53:39:45 & 1 & & & 273 & & &    7.20 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~5477             & 14:05:33.1 & $+$54:27:39 & 1 & & & 304 & & &    7.70 & & 1 & & $   8.14\pm0.07$ & $\lambda$4363 & 138 & & $\surd$ & \nodata \\
$[$KK98$]$~230       & 14:07:10.5 & $+$35:03:37 & 1 & & & 62 & & &    2.14 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~09128            & 14:15:57.2 & $+$23:03:22 & 64 & & & 154 & & &    2.24 & & 1 & & $   7.75\pm0.05$ & $\lambda$4363 & 17,18,71 & & $\surd$ & \nodata \\
NGC~5585             & 14:19:48.2 & $+$56:43:46 & 1 & & & 305 & & &    5.70 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~09240            & 14:24:43.4 & $+$44:31:33 & 1 & & & 150 & & &    2.80 & & 1 & & $   7.95\pm0.03$ & $\lambda$4363 & 27,28,118 & & $\surd$ & \nodata \\
UGC~09405            & 14:35:24.4 & $+$57:15:19 & 1 & & & 222 & & &    8.00 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
MRK~0475             & 14:39:05.4 & $+$36:48:21 & 1 & & & 583 & & &    9.02 & & 1 & & $   7.97\pm0.02$ & $\lambda$4363 & 60,139 & & $\surd$ & \nodata \\
NGC~5713             & 14:40:11.5 & $-$00:17:21 & 23 & & & 1883 & & &   26.60 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
NGC~5832             & 14:57:45.7 & $+$71:40:56 & 1 & & & 447 & & &    8.74 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~5866             & 15:06:29.5 & $+$55:45:48 & 23 & & & 692 & & &   12.50 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
NGC~5949             & 15:28:00.7 & $+$64:45:47 & 1 & & & 435 & & &    8.53 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
UGC~09992            & 15:41:47.8 & $+$67:15:15 & 1 & & & 427 & & &    8.56 & & 1 & & $   7.88\pm0.12$ & $\lambda$4363 & 28 & & $\surd$ & \nodata \\
KKR~25               & 16:13:47.6 & $+$54:22:16 & 12 & & & -139 & & &    1.90 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~6503             & 17:49:27.1 & $+$70:08:40 & 1 & & & 60 & & &    5.27 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
IC~4951              & 20:09:31.2 & $-$61:50:47 & 1 & & & 794 & & &    9.34 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~6946             & 20:34:52.3 & $+$60:09:14 & 23 & & & 48 & & &    5.50 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
DDO~210              & 20:46:51.8 & $-$12:50:53 & 1 & & & -137 & & &    0.94 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
IC~5052              & 20:52:06.3 & $-$69:12:13 & 1 & & & 598 & & &    5.86 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~7064             & 21:29:03.0 & $-$52:46:03 & 1 & & & 797 & & &    9.86 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~7090             & 21:36:28.6 & $-$54:33:24 & 1 & & & 857 & & &   10.41 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
IC~5152              & 22:02:41.9 & $-$51:17:44 & 1 & & & 124 & & &    1.97 & & 1 & & $   7.92\pm0.07$ & $\lambda$4363 & 26,118,140 & & $\surd$ & \nodata \\
NGC~7331             & 22:37:04.1 & $+$34:24:56 & 23 & & & 816 & & &   15.70 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
IC~5256              & 22:49:45.8 & $-$68:41:26 & 1 & & & 950 & & &   10.76 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~7552             & 23:16:11.0 & $-$42:34:59 & 23 & & & 1585 & & &   22.30 & & 23 & & \nodata & \nodata & \nodata & & \nodata & $\surd$ \\
UGCA~438             & 23:26:27.5 & $-$32:23:20 & 1 & & & 62 & & &    2.22 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
ESO~347$-$G017       & 23:26:56.0 & $-$37:20:49 & 1 & & & 690 & & &    9.37 & & 1 & & $   7.90\pm0.09$ & $\lambda$4363 & 11,26,36 & & $\surd$ & \nodata \\
UGC~12613            & 23:28:36.2 & $+$14:44:35 & 1 & & & -183 & & &    0.76 & & 1 & & $   7.93\pm0.14$ & strong & 141 & & $\surd$ & \nodata \\
IC~5332              & 23:34:27.4 & $-$36:06:05 & 1 & & & 706 & & &    9.53 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~7713             & 23:36:15.4 & $-$37:56:19 & 1 & & & 689 & & &    9.28 & & 1 & & $   8.69\pm0.20$ & strong & 27 & & $\surd$ & \nodata \\
UGCA~442             & 23:43:45.5 & $-$31:57:22 & 1 & & & 267 & & &    4.27 & & 1 & & $   7.72\pm0.03$ & $\lambda$4363 & 26,36,42 & & $\surd$ & \nodata \\
KKH~098              & 23:45:34.0 & $+$38:43:04 & 12 & & & -137 & & &    2.50 & & 12 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
ESO~149$-$G003       & 23:52:02.8 & $-$52:34:40 & 1 & & & 594 & & &    6.40 & & 1 & & \nodata & \nodata & \nodata & & $\surd$ & \nodata \\
NGC~7793             & 23:57:49.7 & $-$32:35:30 & 1 & & & 230 & & &    3.91 & & 1 & & $   8.82\pm0.07$ & mix & 6,9,13,30,46,142,143 & & $\surd$ & $\surd$ \\
\enddata

\tablecomments{
   The columns (left to right) are the 
   galaxy name, right ascension as \emph{hh:mm:ss.s}, 
   declination as \emph{dd:mm:ss}, coordinate reference, 
   heliocentric redshift, distance, oxygen abundance and 
   corresponding method and reference(s), and membership in the overlapping 
   LVL and spectroscopic (IRS) subsamples.
}
\tablenotetext{a}{
   The oxygen abundances drawn from the literature are based on either the 4363\AA\ line, 
   the strong line method, a mix of these two methods, or, in one case, a planetary nebula (PN) observation.
}
\tablenotetext{b}{
   This velocity is erroneously listed as 869 instead of 1469 in Dale et al. (2009).
}
\tablenotetext{c}{
   This oxygen abundance is believed to be affected by tidal interaction in 
   the M81 group and unrepresentative of the galaxy 
   \citep{2009cro705apj723}.
}

\tabletypesize{\tiny}

\tablerefs{
  (1)~\citet{2008ken178apjs247};
  (2)~\citet{1989ski240mnras563};
  (3)~\citet{1995hod451apj176};
  (4)~\citet{1999hun117aj2789};
  (5)~\citet{2005lee620apj223};
  (6)~\citet{1983web204mnras743};
  (7)~\citet{1985agu117apss271};
  (8)~\citet{1986sta154aap352};
  (9)~\citet{1994zar420apj87};
  (10)~\citet{2003tul412aap69};
  (11)~\citet{2008sav487aap901};
  (12)~\citet{2009dal183apjs67};
  (13)~\citet{1993vil265mnras199};
  (14)~\citet{2003skr7233cat0};
  (15)~\citet{2009dal703apj517};
  (16)~\citet{inprep2010lee};
  (17)~\citet{1997van114aj2479};
  (18)~\citet{1997van114aj2497};
  (19)~\citet{1990rus74apjs93};
  (20)~\citet{2002ver391aap1081};
  (21)~\citet{1979pag189mnras95};
  (22)~\citet{1997chr322aap41};
  (23)~\citet{2003ken115pasp928};
  (24)~\citet{1975smi199apj591};
  (25)~\citet{1982dav94pasp634};
  (26)~\citet{2003lee401aap141};
  (27)~\citet{2006mou164apjs81};
  (28)~\citet{2006van636apj214};
  (29)~\citet{2005kew117pasp227};
  (30)~\citet{1985mcc57apjs1};
  (31)~\citet{1988vil235mnras633};
  (32)~\citet{1999bre510apj104};
  (33)~\citet{2006cro637apj741};
  (34)~\citet{2007mag470aap865};
  (35)~\citet{2008ros675apj1213};
  (36)~\citet{2003ski125aj610};
  (37)~\citet{1983tal95pasp986};
  (38)~\citet{1991mas249aap505};
  (39)~\citet{1998fer116aj673};
  (40)~\citet{1998van116aj2805};
  (41)~\citet{2002cas329mnras315};
  (42)~\citet{1996mil112aj991};
  (43)~\citet{2002hid389aap836};
  (44)~\citet{1985hun58apjs533};
  (45)~\citet{1980pag193mnras219};
  (46)~\citet{1994sto429apj572};
  (47)~\citet{1997wal288mnras726};
  (48)~\citet{1997agu114aj102};
  (49)~\citet{2000rai316mnras559};
  (50)~\citet{1977dis60aap43};
  (51)~\citet{1994mas420apj576};
  (52)~\citet{1996lov278mnras1025};
  (53)~\citet{1992meu103aj60};
  (54)~\citet{2004lee614apj698};
  (55)~\citet{1982hun49apjs53};
  (56)~\citet{1980ken92pasp134};
  (57)~\citet{1994gon437apj239};
  (58)~\citet{1996roy460apj284};
  (59)~\citet{1997mar491apj561};
  (60)~\citet{2005buc157apjs30};
  (61)~\citet{2005thu161apjs240};
  (62)~\citet{2007whi133aj715};
  (63)~\citet{1997gar489apj63};
  (64)~\citet{2008eng678apj804};
  (65)~\citet{2000gil145aaps377};
  (66)~\citet{2000gil361aap465};
  (67)~\citet{2004kni153apjs429};
  (68)~\citet{2006izo448aap955};
  (69)~\citet{2003lee125aj146};
  (70)~\citet{2009cro705apj723};
  (71)~\citet{1989ski347apj875};
  (72)~\citet{2003pus400aap841};
  (73)~\citet{1994ski431apj172};
  (74)~\citet{2005bre441aap981};
  (75)~\citet{2006mou651apj155};
  (76)~\citet{1996mil458apj467};
  (77)~\citet{2000fro145aaps229};
  (78)~\citet{1981kin93pasp405};
  (79)~\citet{1991hop248aap1};
  (80)~\citet{1979all78aap200};
  (81)~\citet{1987gar317apj82};
  (82)~\citet{2005pus443aap91};
  (83)~\citet{1997joh287mnras333};
  (84)~\citet{1998van127aaps397};
  (85)~\citet{2006van637apj269};
  (86)~\citet{1990mol228aap310};
  (87)~\citet{2005kni130aj1558};
  (88)~\citet{2005mag443aap115};
  (89)~\citet{2007lee376mnras820};
  (90)~\citet{2007pen476aap745};
  (91)~\citet{2008ade175apjs297};
  (92)~\citet{1981mcc93pasp273};
  (93)~\citet{1988vil100pasp1428};
  (94)~\citet{1993oey411apj137};
  (95)~\citet{1999dut516apj62};
  (96)~\citet{2002bre572apj838};
  (97)~\citet{2005gal634apj210};
  (98)~\citet{1980fre240apj41};
  (99)~\citet{1986zam170aap31};
  (100)~\citet{1987der316apj597};
  (101)~\citet{1988gon202aap27};
  (102)~\citet{2000gus531apj776};
  (103)~\citet{1989gal98aj806};
  (104)~\citet{1996kob471apj211};
  (105)~\citet{1999kob514apj544};
  (106)~\citet{2003kni593apjl73};
  (107)~\citet{1985mat217mnras391};
  (108)~\citet{2000dia318mnras462};
  (109)~\citet{2002ced391aap809};
  (110)~\citet{1997izo108apjs1};
  (111)~\citet{2003per346mnras105};
  (112)~\citet{2005shi437aap849};
  (113)~\citet{1984sab131aap1};
  (114)~\citet{2000van543apjl31};
  (115)~\citet{2007gil661apj115};
  (116)~\citet{1997mar321aap363};
  (117)~\citet{2001ken121aj1461};
  (118)~\citet{2001hid369aap797};
  (119)~\citet{1995ryd444apj610};
  (120)~\citet{1991dia253mnras245};
  (121)~\citet{2004bre615apj228};
  (122)~\citet{2004gar607apjl21};
  (123)~\citet{2007vad134aj604};
  (124)~\citet{1980duf236apj119};
  (125)~\citet{1970wel161apj821};
  (126)~\citet{1989wal239mnras297};
  (127)~\citet{1997kob477apj679};
  (128)~\citet{2007lop656apj168};
  (129)~\citet{2007lia134aj759};
  (130)~\citet{1978haw224apj417};
  (131)~\citet{1982ray255apj1};
  (132)~\citet{1985ski290apj449};
  (133)~\citet{1989tor345apj186};
  (134)~\citet{1994gar426apj123};
  (135)~\citet{1996ken456apj504};
  (136)~\citet{2003ken591apj801};
  (137)~\citet{2007bre656apj186};
  (138)~\citet{2007izo662apj15};
  (139)~\citet{1994izo435apj647};
  (140)~\citet{1983web205mnras643};
  (141)~\citet{1997ski474apj205};
  (142)~\citet{1983chu16jkas1};
  (143)~\citet{1984edm211mnras507}
}
\end{deluxetable}

}

\clearpage
\tabletypesize{\scriptsize}
\begin{turnpage}
  \begin{deluxetable}{l c c c c c c c c c c c c}
\tablecolumns{13}
\tablewidth{0pc}
\tablecaption{Spectroscopic Sample Data.\label{tab_spectroscopic}}
\tablehead{
  \colhead{} &
  \multicolumn{4}{c}{IRS-Aperture-Matched Photometry\tablenotemark{a}} &
  \colhead{} &
  \multicolumn{5}{c}{Synthetic Photometry} &
  \colhead{} &
  \colhead{} \\
  \cline{2-5}
  \cline{7-11}
  \colhead{} &
  \multicolumn{1}{c}{$\fIi$} &
  \multicolumn{1}{c}{$\fIii$} &
  \multicolumn{1}{c}{$\fIiii$} &
  \multicolumn{1}{c}{$\fIiv$} &
  \colhead{} &
  \colhead{$\fIrsMi$\tablenotemark{b}} &
  \multicolumn{1}{c}{$\fIivStr$\,\tablenotemark{c}} &
  \colhead{$\fIrsIivCnt$\,\tablenotemark{d}} &
  \colhead{$\fIrsIivAmo$\tablenotemark{d}} &
  \colhead{$\fIrsIivAfe$\tablenotemark{d,e}} &
  \colhead{$\FIrsIivAfe$\tablenotemark{d,e}} &
  \colhead{$\FIrsMirAfe$\,\tablenotemark{d}} \\
  \colhead{Galaxy} &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{(mJy)} &
  \multicolumn{1}{c}{(mJy)} &
  \colhead{} &
  \colhead{(mJy)} &
  \multicolumn{1}{c}{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{($10^{-12} \mathrm{erg / s / cm}^2$)} &
  \colhead{($10^{-12} \mathrm{erg / s / cm}^2$)}
}
\startdata
MRK~0033 & 4.32E$+$1 & 3.19E$+$1 & 9.32E$+$1 & 2.48E$+$2 & &   1.29$\,\pm\,$0.02~E$+$3 & 1.08E$+$1 &  2.63$\,\pm\,$0.167~E$+$1 &   5.16$\,\pm\,$0.72~E$+$0 &  1.96$\,\pm\,$0.029~E$+$2 &  3.01$\,\pm\,$0.055~E$+$1 &  5.42$\,\pm\,$0.061~E$+$1 \\
NGC~0337 & 4.81E$+$1 & 3.37E$+$1 & 9.27E$+$1 & 2.26E$+$2 & &   4.24$\,\pm\,$0.07~E$+$2 & 1.17E$+$1 &  4.05$\,\pm\,$0.184~E$+$1 &   2.10$\,\pm\,$0.47~E$+$0 &  1.62$\,\pm\,$0.028~E$+$2 &  2.42$\,\pm\,$0.054~E$+$1 &  4.56$\,\pm\,$0.056~E$+$1 \\
NGC~0584 & 5.23E$+$2 & 3.13E$+$2 & 2.23E$+$2 & 1.36E$+$2 & &   5.87$\,\pm\,$0.10~E$+$1 & 1.31E$+$2 &  1.87$\,\pm\,$0.216~E$+$1 &   0.19$\,\pm\,$2.12~E$-$1 &  0.00$\,\pm\,$1.200~E$-$1 &  0.00$\,\pm\,$1.560~E$-$2 &  2.20$\,\pm\,$0.453~E$+$0 \\
NGC~0628 & 7.25E$+$1 & 4.70E$+$1 & 6.04E$+$1 & 1.15E$+$2 & &   7.38$\,\pm\,$0.12~E$+$1 & 1.72E$+$1 &  1.03$\,\pm\,$0.020~E$+$1 &   2.02$\,\pm\,$0.41~E$+$0 &  8.23$\,\pm\,$0.112~E$+$1 &  1.26$\,\pm\,$0.022~E$+$1 &  2.13$\,\pm\,$0.024~E$+$1 \\
NGC~1097 & 5.54E$+$2 & 3.88E$+$2 & 9.06E$+$2 & 2.27E$+$3 & &   5.30$\,\pm\,$0.08~E$+$3 & 1.38E$+$2 &  3.71$\,\pm\,$0.020~E$+$2 &   2.19$\,\pm\,$0.06~E$+$1 &  1.63$\,\pm\,$0.003~E$+$3 &  2.46$\,\pm\,$0.005~E$+$2 &  4.49$\,\pm\,$0.006~E$+$2 \\
NGC~1316 & 1.25E$+$3 & 7.70E$+$2 & 5.95E$+$2 & 4.17E$+$2 & &   3.86$\,\pm\,$0.06~E$+$2 & 3.08E$+$2 &  1.20$\,\pm\,$0.028~E$+$2 &   1.44$\,\pm\,$0.66~E$+$0 &  0.00$\,\pm\,$4.890~E$-$1 &  0.00$\,\pm\,$7.370~E$-$2 &  9.56$\,\pm\,$0.716~E$+$0 \\
NGC~1482 & 2.88E$+$2 & 2.15E$+$2 & 8.82E$+$2 & 2.47E$+$3 & &   4.83$\,\pm\,$0.08~E$+$3 & 7.71E$+$1 &  2.42$\,\pm\,$0.045~E$+$2 &   1.37$\,\pm\,$0.07~E$+$1 &  1.99$\,\pm\,$0.004~E$+$3 &  2.99$\,\pm\,$0.007~E$+$2 &  5.30$\,\pm\,$0.011~E$+$2 \\
NGC~1512 & 2.62E$+$2 & 1.66E$+$2 & 2.17E$+$2 & 4.07E$+$2 & &   4.68$\,\pm\,$0.07~E$+$2 & 6.43E$+$1 &  4.84$\,\pm\,$0.361~E$+$1 &   5.77$\,\pm\,$1.06~E$+$0 &  2.68$\,\pm\,$0.052~E$+$2 &  4.04$\,\pm\,$0.101~E$+$1 &  7.44$\,\pm\,$0.105~E$+$1 \\
NGC~1566 & 5.03E$+$2 & 3.63E$+$2 & 4.18E$+$2 & 7.06E$+$2 & &   1.06$\,\pm\,$0.02~E$+$3 & 1.24E$+$2 &  2.29$\,\pm\,$0.029~E$+$2 &   6.11$\,\pm\,$1.02~E$+$0 &  3.33$\,\pm\,$0.040~E$+$2 &  5.15$\,\pm\,$0.074~E$+$1 &  9.90$\,\pm\,$0.083~E$+$1 \\
NGC~2403 & 2.13E$+$2 & 1.42E$+$2 & 2.02E$+$2 & 3.71E$+$2 & &   2.59$\,\pm\,$0.04~E$+$2 & 5.12E$+$1 &  3.70$\,\pm\,$0.174~E$+$1 &   5.56$\,\pm\,$1.33~E$+$0 &  2.50$\,\pm\,$0.041~E$+$2 &  3.76$\,\pm\,$0.081~E$+$1 &  7.45$\,\pm\,$0.080~E$+$1 \\
NGC~2798 & 2.78E$+$2 & 2.07E$+$2 & 6.68E$+$2 & 1.86E$+$3 & &   6.07$\,\pm\,$0.10~E$+$3 & 7.13E$+$1 &  1.75$\,\pm\,$0.020~E$+$2 &   1.80$\,\pm\,$0.12~E$+$1 &  1.48$\,\pm\,$0.004~E$+$3 &  2.25$\,\pm\,$0.007~E$+$2 &  4.04$\,\pm\,$0.008~E$+$2 \\
NGC~2841 & 9.27E$+$2 & 5.38E$+$2 & 4.07E$+$2 & 2.77E$+$2 & &   1.45$\,\pm\,$0.02~E$+$2 & 2.30E$+$2 &  4.77$\,\pm\,$0.222~E$+$1 &   1.56$\,\pm\,$0.78~E$+$0 &  0.00$\,\pm\,$1.070~E$+$0 &  0.00$\,\pm\,$1.690~E$-$1 &  1.04$\,\pm\,$0.097~E$+$1 \\
NGC~2976 & 1.33E$+$2 & 8.92E$+$1 & 1.65E$+$2 & 3.37E$+$2 & &   4.14$\,\pm\,$0.06~E$+$2 & 3.21E$+$1 &  1.00$\,\pm\,$0.038~E$+$2 &   3.85$\,\pm\,$1.59~E$+$0 &  1.91$\,\pm\,$0.059~E$+$2 &  2.86$\,\pm\,$0.116~E$+$1 &  5.62$\,\pm\,$0.130~E$+$1 \\
NGC~3049 & 2.99E$+$1 & 2.13E$+$1 & 5.95E$+$1 & 1.58E$+$2 & &   5.91$\,\pm\,$0.09~E$+$2 & 7.46E$+$0 &  1.27$\,\pm\,$0.161~E$+$1 &   2.69$\,\pm\,$0.55~E$+$0 &  1.27$\,\pm\,$0.023~E$+$2 &  1.92$\,\pm\,$0.043~E$+$1 &  3.46$\,\pm\,$0.049~E$+$1 \\
NGC~3184 & 1.30E$+$2 & 8.73E$+$1 & 1.62E$+$2 & 3.69E$+$2 & &   4.97$\,\pm\,$0.08~E$+$2 & 3.17E$+$1 &  4.64$\,\pm\,$0.383~E$+$1 &   1.02$\,\pm\,$0.14~E$+$1 &  2.73$\,\pm\,$0.064~E$+$2 &  4.19$\,\pm\,$0.123~E$+$1 &  7.20$\,\pm\,$0.146~E$+$1 \\
NGC~3190 & 3.12E$+$2 & 1.92E$+$2 & 1.80E$+$2 & 2.30E$+$2 & &   1.57$\,\pm\,$0.03~E$+$2 & 7.95E$+$1 &  4.04$\,\pm\,$0.189~E$+$1 &   1.99$\,\pm\,$0.48~E$+$0 &  1.02$\,\pm\,$0.026~E$+$2 &  1.56$\,\pm\,$0.051~E$+$1 &  3.44$\,\pm\,$0.065~E$+$1 \\
NGC~3265 & 5.32E$+$1 & 3.59E$+$1 & 8.56E$+$1 & 2.22E$+$2 & &   5.31$\,\pm\,$0.09~E$+$2 & 1.32E$+$1 &  1.42$\,\pm\,$0.246~E$+$1 &   2.47$\,\pm\,$0.57~E$+$0 &  1.84$\,\pm\,$0.035~E$+$2 &  2.79$\,\pm\,$0.065~E$+$1 &  4.99$\,\pm\,$0.075~E$+$1 \\
NGC~3351 & 2.40E$+$2 & 1.57E$+$2 & 2.66E$+$2 & 5.85E$+$2 & &   1.85$\,\pm\,$0.03~E$+$3 & 5.92E$+$1 &  9.65$\,\pm\,$0.158~E$+$1 &   1.02$\,\pm\,$0.09~E$+$1 &  3.99$\,\pm\,$0.025~E$+$2 &  5.97$\,\pm\,$0.050~E$+$1 &  1.12$\,\pm\,$0.005~E$+$2 \\
NGC~3521 & 3.91E$+$2 & 2.51E$+$2 & 3.37E$+$2 & 6.44E$+$2 & &   6.67$\,\pm\,$0.10~E$+$2 & 9.66E$+$1 &  1.66$\,\pm\,$0.018~E$+$2 &   5.18$\,\pm\,$0.73~E$+$0 &  3.67$\,\pm\,$0.026~E$+$2 &  5.43$\,\pm\,$0.050~E$+$1 &  1.05$\,\pm\,$0.006~E$+$2 \\
NGC~3627 & 3.68E$+$2 & 2.33E$+$2 & 2.87E$+$2 & 5.08E$+$2 & &   6.31$\,\pm\,$0.10~E$+$2 & 9.16E$+$1 &  9.03$\,\pm\,$0.183~E$+$1 &   5.03$\,\pm\,$0.68~E$+$0 &  3.02$\,\pm\,$0.022~E$+$2 &  4.61$\,\pm\,$0.043~E$+$1 &  9.45$\,\pm\,$0.059~E$+$1 \\
NGC~3773 & 2.96E$+$1 & 2.06E$+$1 & 4.49E$+$1 & 1.04E$+$2 & &   2.72$\,\pm\,$0.04~E$+$2 & 7.14E$+$0 &  1.73$\,\pm\,$0.111~E$+$1 &   4.89$\,\pm\,$4.40~E$-$1 &  7.55$\,\pm\,$0.285~E$+$1 &  1.15$\,\pm\,$0.055~E$+$1 &  2.02$\,\pm\,$0.063~E$+$1 \\
NGC~4125 & 1.03E$+$3 & 6.13E$+$2 & 4.60E$+$2 & 2.90E$+$2 & &   1.13$\,\pm\,$0.02~E$+$2 & 2.55E$+$2 &  3.57$\,\pm\,$0.276~E$+$1 &   9.88$\,\pm\,$5.09~E$-$1 &  0.00$\,\pm\,$1.900~E$-$1 &  0.00$\,\pm\,$2.620~E$-$2 &  7.96$\,\pm\,$1.040~E$+$0 \\
NGC~4254 & 1.86E$+$2 & 1.26E$+$2 & 2.83E$+$2 & 7.13E$+$2 & &   8.06$\,\pm\,$0.13~E$+$2 & 4.63E$+$1 &  8.54$\,\pm\,$0.161~E$+$1 &   6.01$\,\pm\,$0.77~E$+$0 &  5.49$\,\pm\,$0.027~E$+$2 &  8.23$\,\pm\,$0.050~E$+$1 &  1.45$\,\pm\,$0.005~E$+$2 \\
NGC~4321 & 2.07E$+$2 & 1.41E$+$2 & 3.36E$+$2 & 8.57E$+$2 & &   1.22$\,\pm\,$0.02~E$+$3 & 5.05E$+$1 &  8.69$\,\pm\,$0.050~E$+$1 &   9.63$\,\pm\,$0.69~E$+$0 &  6.69$\,\pm\,$0.022~E$+$2 &  1.01$\,\pm\,$0.005~E$+$2 &  1.79$\,\pm\,$0.004~E$+$2 \\
NGC~4536 & 3.56E$+$2 & 2.55E$+$2 & 8.46E$+$2 & 2.25E$+$3 & &   4.99$\,\pm\,$0.08~E$+$3 & 8.94E$+$1 &  1.96$\,\pm\,$0.018~E$+$2 &   1.80$\,\pm\,$0.11~E$+$1 &  1.81$\,\pm\,$0.003~E$+$3 &  2.73$\,\pm\,$0.007~E$+$2 &  4.91$\,\pm\,$0.007~E$+$2 \\
NGC~4559 & 5.18E$+$1 & 3.45E$+$1 & 7.08E$+$1 & 1.56E$+$2 & &   1.34$\,\pm\,$0.02~E$+$2 & 1.26E$+$1 &  2.12$\,\pm\,$0.152~E$+$1 &   1.70$\,\pm\,$0.40~E$+$0 &  1.11$\,\pm\,$0.021~E$+$2 &  1.69$\,\pm\,$0.041~E$+$1 &  3.10$\,\pm\,$0.043~E$+$1 \\
NGC~4625 & 3.38E$+$1 & 2.20E$+$1 & 4.91E$+$1 & 1.19E$+$2 & &   9.71$\,\pm\,$0.16~E$+$1 & 8.35E$+$0 &  2.12$\,\pm\,$0.189~E$+$1 &   5.64$\,\pm\,$3.82~E$-$1 &  8.54$\,\pm\,$0.251~E$+$1 &  1.27$\,\pm\,$0.046~E$+$1 &  2.25$\,\pm\,$0.055~E$+$1 \\
NGC~4631 & 2.16E$+$2 & 1.56E$+$2 & 4.47E$+$2 & 1.08E$+$3 & &   1.38$\,\pm\,$0.02~E$+$3 & 5.53E$+$1 &  1.01$\,\pm\,$0.006~E$+$2 &   4.83$\,\pm\,$0.55~E$+$0 &  8.57$\,\pm\,$0.018~E$+$2 &  1.30$\,\pm\,$0.004~E$+$2 &  2.28$\,\pm\,$0.004~E$+$2 \\
NGC~4736 & 1.29E$+$3 & 8.28E$+$2 & 8.63E$+$2 & 1.24E$+$3 & &   1.21$\,\pm\,$0.02~E$+$3 & 3.19E$+$2 &  3.20$\,\pm\,$0.027~E$+$2 &   4.66$\,\pm\,$0.45~E$+$0 &  5.59$\,\pm\,$0.028~E$+$2 &  8.59$\,\pm\,$0.050~E$+$1 &  2.19$\,\pm\,$0.008~E$+$2 \\
NGC~4826 & 7.98E$+$2 & 5.21E$+$2 & 7.49E$+$2 & 1.52E$+$3 & &   1.83$\,\pm\,$0.03~E$+$3 & 1.98E$+$2 &  2.00$\,\pm\,$0.037~E$+$2 &   1.17$\,\pm\,$0.07~E$+$1 &  1.05$\,\pm\,$0.004~E$+$3 &  1.59$\,\pm\,$0.007~E$+$2 &  2.90$\,\pm\,$0.011~E$+$2 \\
NGC~5033 & 2.76E$+$2 & 1.84E$+$2 & 3.01E$+$2 & 6.46E$+$2 & &   7.17$\,\pm\,$0.11~E$+$2 & 6.88E$+$1 &  1.22$\,\pm\,$0.032~E$+$2 &   1.62$\,\pm\,$0.45~E$+$0 &  4.21$\,\pm\,$0.034~E$+$2 &  6.34$\,\pm\,$0.064~E$+$1 &  1.24$\,\pm\,$0.008~E$+$2 \\
NGC~5055 & 4.90E$+$2 & 3.10E$+$2 & 4.14E$+$2 & 7.91E$+$2 & &   7.17$\,\pm\,$0.11~E$+$2 & 1.23E$+$2 &  1.01$\,\pm\,$0.004~E$+$2 &   6.39$\,\pm\,$0.76~E$+$0 &  5.25$\,\pm\,$0.022~E$+$2 &  7.98$\,\pm\,$0.044~E$+$1 &  1.49$\,\pm\,$0.004~E$+$2 \\
NGC~5194 & 4.16E$+$2 & 2.71E$+$2 & 5.08E$+$2 & 1.16E$+$3 & &   1.44$\,\pm\,$0.02~E$+$3 & 1.02E$+$2 &  2.11$\,\pm\,$0.008~E$+$2 &   1.51$\,\pm\,$0.03~E$+$1 &  7.79$\,\pm\,$0.009~E$+$2 &  1.18$\,\pm\,$0.002~E$+$2 &  2.22$\,\pm\,$0.002~E$+$2 \\
NGC~5195 & 7.86E$+$2 & 5.20E$+$2 & 6.65E$+$2 & 1.15E$+$3 & &   2.50$\,\pm\,$0.04~E$+$3 & 1.95E$+$2 &  2.59$\,\pm\,$0.052~E$+$2 &   1.17$\,\pm\,$0.14~E$+$1 &  6.32$\,\pm\,$0.056~E$+$2 &  9.74$\,\pm\,$0.103~E$+$1 &  2.18$\,\pm\,$0.012~E$+$2 \\
NGC~5713 & 1.05E$+$2 & 7.61E$+$1 & 2.80E$+$2 & 7.83E$+$2 & &   1.52$\,\pm\,$0.02~E$+$3 & 2.57E$+$1 &  1.15$\,\pm\,$0.025~E$+$2 &   4.54$\,\pm\,$0.49~E$+$0 &  5.97$\,\pm\,$0.024~E$+$2 &  8.96$\,\pm\,$0.044~E$+$1 &  1.64$\,\pm\,$0.007~E$+$2 \\
NGC~5866 & 8.07E$+$2 & 5.14E$+$2 & 4.47E$+$2 & 4.72E$+$2 & &   2.88$\,\pm\,$0.05~E$+$2 & 2.01E$+$2 &  1.12$\,\pm\,$0.034~E$+$2 &   2.76$\,\pm\,$1.34~E$+$0 &  1.51$\,\pm\,$0.043~E$+$2 &  2.23$\,\pm\,$0.081~E$+$1 &  4.91$\,\pm\,$0.097~E$+$1 \\
NGC~6946 & 5.87E$+$2 & 4.38E$+$2 & 1.65E$+$3 & 4.29E$+$3 & &   9.42$\,\pm\,$0.15~E$+$3 & 1.39E$+$2 &  4.62$\,\pm\,$0.082~E$+$2 &   3.79$\,\pm\,$0.12~E$+$1 &  3.41$\,\pm\,$0.007~E$+$3 &  5.19$\,\pm\,$0.013~E$+$2 &  9.21$\,\pm\,$0.022~E$+$2 \\
NGC~7331 & 2.56E$+$2 & 1.57E$+$2 & 1.55E$+$2 & 2.03E$+$2 & &   1.94$\,\pm\,$0.03~E$+$2 & 6.43E$+$1 &  3.55$\,\pm\,$0.108~E$+$1 &   1.86$\,\pm\,$0.38~E$+$0 &  9.73$\,\pm\,$0.139~E$+$1 &  1.48$\,\pm\,$0.026~E$+$1 &  2.92$\,\pm\,$0.029~E$+$1 \\
NGC~7552 & 4.31E$+$2 & 3.87E$+$2 & 1.18E$+$3 & 3.13E$+$3 & &   1.39$\,\pm\,$0.02~E$+$4 & 1.09E$+$2 &  4.62$\,\pm\,$0.040~E$+$2 &   3.67$\,\pm\,$0.09~E$+$1 &  2.36$\,\pm\,$0.004~E$+$3 &  3.58$\,\pm\,$0.007~E$+$2 &  6.51$\,\pm\,$0.012~E$+$2 \\
NGC~7793 & 5.56E$+$1 & 3.66E$+$1 & 6.66E$+$1 & 1.40E$+$2 & &   1.35$\,\pm\,$0.02~E$+$2 & 1.31E$+$1 &  1.04$\,\pm\,$0.071~E$+$1 &   3.11$\,\pm\,$0.64~E$+$0 &  1.06$\,\pm\,$0.017~E$+$2 &  1.71$\,\pm\,$0.033~E$+$1 &  2.89$\,\pm\,$0.034~E$+$1 \\
\enddata
\tablecomments{
   The columns (left to right) are the 
   galaxy name, IRS aperture matched flux density 
   for the four IRAC channels, 
   synthetic MIPS $24\mum$ flux density obtained from the IRS 
   spectroscopy, synthetic IRAC $8\mum$ flux density for the 
   fitted starlight, dust continuum, atomic and molecular 
   line, and aromatic spectral contributions, 
   and integrated fluxes for the aromatic features 
   in both the $8\mum$ complex and the mid-infrared 
   ($5.5\mum < \lambda < 20\mum$).
   The compact format $X.XX\,\pm\,Y.YY\,\mathrm{E}Z$ 
   implies ($X.XX\,\pm\,Y.YY)\times10^{Z}$.
}
\tablenotetext{a}{One-sigma uncertainties of 10\% were adopted 
   for the IRS-aperture-matched photometry from comparison to synthetic 
   spectrophotometry at $24\mum$.}
\tablenotetext{b}{The uncertainty quoted for the synthetic MIPS $24\mum$ 
   photometry is the standard deviation for 1000 measurements based on random realizations of 
   the error in the IRS spectrum.}
\tablenotetext{c}{Because the stellar model is normalized at $3.6\mum$, 
   the uncertainty in $\fIivStr$ is the same 10\% described in footnote a.}
\tablenotetext{d}{The uncertainty represents the standard deviation in 
   measurements derived from independent PAHFIT results 
   for 1000 random realizations of the error in the IRS spectrum.}
\tablenotetext{e}{The five aromatic features at 7.42, 7.60, 7.85, 
   8.33, and 8.62 $\mum$ (that fall entirely within the IRAC $8\mum$ band) are included, but not 
   the two (partially overlapping) features at 6.22 and 6.69 $\mum$.}
\end{deluxetable}

\end{turnpage}

\clearpage
{
  \LongTables
  \tabletypesize{\scriptsize}
  % [generated by idl routine 'TAB_PAPER_PHOTOPAH' at 17:26:09 (UTC) on 2010-04-08]
\begin{deluxetable}{l c c c c c c c c c}
\tablecolumns{10}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{LVL Photometric Data.\label{tab_photometric}}
\tablehead{
  \colhead{} &
  \colhead{} &
  \multicolumn{4}{c}{Synthetic Stellar Photometry\tablenotemark{b}} & 
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{} \\
  \cline{3-6}\\[-0.25cm]
  \colhead{} &
  \colhead{$\fIiv$\tablenotemark{a}} & 
  \colhead{$\fIiiStr$} &
  \colhead{$\fIiiiStr$} &
  \colhead{$\fIivStr$} &
  \colhead{$\fMiStr$} &
  \colhead{$\fIivCnt$} &
  \colhead{$\fIivAfe$} &
  \colhead{$\FIivAfe$} &
  \colhead{$\FTir$} \\
  \colhead{Galaxy} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{(mJy)} &
  \colhead{($10^{-12} \mathrm{erg / s / cm}^2$)} &
  \colhead{($10^{-12} \mathrm{erg / s / cm}^2$)}
}
\startdata
NGC~3077             & 8.13$\,\pm\,$1.01~E$+$2 & 3.18E$+$2 & 2.13E$+$2 & 1.29$\,\pm\,$0.17~E$+$2 & 1.48E$+$1 & 1.18$\,\pm\,$0.53~E$+$2 & 5.30$\,\pm\,$0.49~E$+$2 & 8.11$\,\pm\,$0.75~E$+$1 & 1.62$\,\pm\,$0.14~E$+$3 \\
UGC~05336            & $<$4.00E$+$0 & 3.79E$+$0 & 2.74E$+$0 & 1.63$\,\pm\,$0.24~E$+$0 & 1.80E$-$1 & $<$5.38E$-$1 & $<$1.72E$+$0 & $<$2.63E$-$1 & 7.82$\,\pm\,$1.17~E$+$0 \\
UGC~05288            & 3.14$\,\pm\,$0.40~E$+$0 & 5.37E$+$0 & 3.58E$+$0 & 2.11$\,\pm\,$0.29~E$+$0 & 2.49E$-$1 & 5.08$\,\pm\,$2.04~E$-$1 & 4.90$\,\pm\,$1.88~E$-$1 & 7.49$\,\pm\,$2.89~E$-$2 & 1.90$\,\pm\,$0.20~E$+$1 \\
AM~1001$-$270        & $<$1.70E$+$0 & 2.12E$+$0 & 1.41E$+$0 & 8.20$\,\pm\,$1.11~E$-$1 & 9.91E$-$2 & $<$1.16E$-$1 & $<$7.16E$-$1 & $<$1.09E$-$1 & $<$1.10E$+$1 \\
NGC~3274             & 2.49$\,\pm\,$0.31~E$+$1 & 1.36E$+$1 & 9.05E$+$0 & 5.36$\,\pm\,$0.73~E$+$0 & 6.29E$-$1 & 3.71$\,\pm\,$1.62~E$+$0 & 1.48$\,\pm\,$0.15~E$+$1 & 2.27$\,\pm\,$0.23~E$+$0 & 9.37$\,\pm\,$0.82~E$+$1 \\
UGC~05076            & 4.57$\,\pm\,$0.60~E$+$0 & 3.00E$+$0 & 1.49E$+$0 & 1.11$\,\pm\,$0.15~E$+$0 & 1.26E$-$1 & $<$2.06E$-$1 & $<$3.05E$+$0 & $<$4.66E$-$1 & $<$1.30E$+$1 \\
NGC~5023             & 3.09$\,\pm\,$0.39~E$+$1 & 2.54E$+$1 & 1.71E$+$1 & 1.02$\,\pm\,$0.14~E$+$1 & 1.19E$+$0 & 7.52$\,\pm\,$2.01~E$+$0 & 1.23$\,\pm\,$0.19~E$+$1 & 1.89$\,\pm\,$0.28~E$+$0 & 1.01$\,\pm\,$0.10~E$+$2 \\
NGC~4214             & 5.47$\,\pm\,$0.68~E$+$2 & 1.90E$+$2 & 1.27E$+$2 & 7.57$\,\pm\,$1.02~E$+$1 & 8.73E$+$0 & 7.34$\,\pm\,$3.56~E$+$1 & 3.73$\,\pm\,$0.33~E$+$2 & 5.71$\,\pm\,$0.50~E$+$1 & 2.14$\,\pm\,$0.19~E$+$3 \\
NGC~3239             & 8.72$\,\pm\,$1.09~E$+$1 & 4.38E$+$1 & 2.91E$+$1 & 1.76$\,\pm\,$0.24~E$+$1 & 2.00E$+$0 & 1.48$\,\pm\,$0.57~E$+$1 & 5.13$\,\pm\,$0.52~E$+$1 & 7.85$\,\pm\,$0.80~E$+$0 & 4.24$\,\pm\,$0.37~E$+$2 \\
IC~4951              & 3.58$\,\pm\,$0.48~E$+$0 & 6.36E$+$0 & 4.29E$+$0 & 2.58$\,\pm\,$0.35~E$+$0 & 3.04E$-$1 & 6.74$\,\pm\,$2.33~E$-$1 & 3.02$\,\pm\,$2.15~E$-$1 & 4.61$\,\pm\,$3.29~E$-$2 & 1.76$\,\pm\,$0.17~E$+$1 \\
NGC~0855             & 4.77$\,\pm\,$0.57~E$+$1 & 2.61E$+$1 & 1.75E$+$1 & 1.06$\,\pm\,$0.15~E$+$1 & 1.22E$+$0 & 8.15$\,\pm\,$3.10~E$+$0 & 2.71$\,\pm\,$0.29~E$+$1 & 4.15$\,\pm\,$0.44~E$+$0 & 1.29$\,\pm\,$0.11~E$+$2 \\
ESO~158$-$G003       & 2.04$\,\pm\,$0.26~E$+$1 & 9.79E$+$0 & 6.43E$+$0 & 3.80$\,\pm\,$0.52~E$+$0 & 4.32E$-$1 & 3.00$\,\pm\,$1.33~E$+$0 & 1.28$\,\pm\,$0.12~E$+$1 & 1.95$\,\pm\,$0.19~E$+$0 & 4.95$\,\pm\,$0.48~E$+$1 \\
KKH~098              & $<$1.32E$+$0 & 1.56E$+$0 & 1.03E$+$0 & 5.93$\,\pm\,$0.81~E$-$1 & 7.10E$-$2 & $<$8.30E$-$2 & $<$6.03E$-$1 & $<$9.23E$-$2 & $<$8.54E$+$0 \\
ESO~115$-$G021       & 7.85$\,\pm\,$1.01~E$+$0 & 1.12E$+$1 & 7.37E$+$0 & 4.32$\,\pm\,$0.58~E$+$0 & 4.98E$-$1 & 1.06$\,\pm\,$0.51~E$+$0 & 2.31$\,\pm\,$0.47~E$+$0 & 3.54$\,\pm\,$0.72~E$-$1 & 3.29$\,\pm\,$0.34~E$+$1 \\
ESO~483$-$G013       & 1.12$\,\pm\,$0.14~E$+$1 & 1.02E$+$1 & 6.82E$+$0 & 4.09$\,\pm\,$0.56~E$+$0 & 4.73E$-$1 & 2.00$\,\pm\,$0.73~E$+$0 & 4.79$\,\pm\,$0.67~E$+$0 & 7.34$\,\pm\,$1.03~E$-$1 & 3.66$\,\pm\,$0.31~E$+$1 \\
UGC~01176            & 4.40$\,\pm\,$0.59~E$+$0 & 5.10E$+$0 & 3.39E$+$0 & 2.01$\,\pm\,$0.27~E$+$0 & 2.33E$-$1 & 7.94$\,\pm\,$2.86~E$-$1 & 1.49$\,\pm\,$0.26~E$+$0 & 2.29$\,\pm\,$0.40~E$-$1 & 1.24$\,\pm\,$0.16~E$+$1 \\
NGC~0672             & 1.16$\,\pm\,$0.14~E$+$2 & 9.03E$+$1 & 6.03E$+$1 & 3.66$\,\pm\,$0.49~E$+$1 & 4.19E$+$0 & 2.44$\,\pm\,$0.75~E$+$1 & 5.12$\,\pm\,$0.69~E$+$1 & 7.83$\,\pm\,$1.06~E$+$0 & 6.45$\,\pm\,$0.65~E$+$2 \\
Sculptor$-$dE1       & $<$1.70E$+$0 & 1.82E$-$1 & 1.21E$-$1 & $<$7.05E$-$2 & 8.52E$-$3 & \nodata & \nodata & \nodata & $<$1.11E$+$1 \\
NGC~4190             & 5.85$\,\pm\,$0.76~E$+$0 & 1.12E$+$1 & 7.25E$+$0 & 4.19$\,\pm\,$0.57~E$+$0 & 4.80E$-$1 & 1.05$\,\pm\,$0.38~E$+$0 & 5.67$\,\pm\,$3.51~E$-$1 & 8.67$\,\pm\,$5.38~E$-$2 & 3.97$\,\pm\,$0.37~E$+$1 \\
UGCA~438             & 4.23$\,\pm\,$0.54~E$+$0 & 5.82E$+$0 & 3.85E$+$0 & 2.23$\,\pm\,$0.30~E$+$0 & 2.67E$-$1 & $<$2.94E$-$1 & $<$1.60E$+$0 & $<$2.45E$-$1 & $<$1.51E$+$1 \\
NGC~0059             & 1.18$\,\pm\,$0.15~E$+$1 & 1.96E$+$1 & 1.30E$+$1 & 7.74$\,\pm\,$1.05~E$+$0 & 8.81E$-$1 & 1.69$\,\pm\,$0.77~E$+$0 & 2.22$\,\pm\,$0.71~E$+$0 & 3.40$\,\pm\,$1.08~E$-$1 & 3.58$\,\pm\,$0.30~E$+$1 \\
NGC~5236             & 2.41$\,\pm\,$0.30~E$+$4 & 3.65E$+$3 & 2.47E$+$3 & 1.54$\,\pm\,$0.21~E$+$3 & 1.78E$+$2 & 3.36$\,\pm\,$1.56~E$+$3 & 1.80$\,\pm\,$0.14~E$+$4 & 2.75$\,\pm\,$0.22~E$+$3 & 4.07$\,\pm\,$0.36~E$+$4 \\
IC~2049              & 3.03$\,\pm\,$0.40~E$+$0 & 2.67E$+$0 & 1.09E$+$0 & 1.05$\,\pm\,$0.14~E$+$0 & 1.21E$-$1 & 1.20$\,\pm\,$1.97~E$-$1 & 1.74$\,\pm\,$0.18~E$+$0 & 2.66$\,\pm\,$0.28~E$-$1 & 6.14$\,\pm\,$0.82~E$+$0 \\
NGC~1796             & 1.91$\,\pm\,$0.24~E$+$2 & 3.34E$+$1 & 2.25E$+$1 & 1.37$\,\pm\,$0.19~E$+$1 & 1.59E$+$0 & 3.35$\,\pm\,$1.24~E$+$1 & 1.34$\,\pm\,$0.11~E$+$2 & 2.06$\,\pm\,$0.18~E$+$1 & 3.31$\,\pm\,$0.31~E$+$2 \\
NGC~0253             & 4.54$\,\pm\,$0.57~E$+$4 & 7.51E$+$3 & 5.14E$+$3 & 3.22$\,\pm\,$0.44~E$+$3 & 3.77E$+$2 & 5.51$\,\pm\,$2.95~E$+$3 & 3.44$\,\pm\,$0.27~E$+$4 & 5.26$\,\pm\,$0.42~E$+$3 & 1.23$\,\pm\,$0.10~E$+$5 \\
UGCA~015             & 3.60$\,\pm\,$1.30~E$-$1 & 1.34E$+$0 & 6.10E$-$1 & 3.60$\,\pm\,$0.49~E$-$1 & 5.96E$-$2 & $<$7.93E$-$2 & $<$0.00E$-$2 & $<$0.00E$-$3 & $<$9.34E$+$0 \\
IC~0559              & 2.35$\,\pm\,$0.31~E$+$0 & 5.35E$+$0 & 3.68E$+$0 & 2.22$\,\pm\,$0.30~E$+$0 & 2.73E$-$1 & 5.48$\,\pm\,$1.53~E$-$1 & 0.00$\,\pm\,$1.41~E$-$1 & 0.00$\,\pm\,$2.16~E$-$2 & 7.86$\,\pm\,$0.98~E$+$0 \\
F8D1                 & $<$3.40E$+$0 & 6.66E$+$0 & 3.11E$+$0 & 2.50$\,\pm\,$0.34~E$+$0 & 2.89E$-$1 & $<$6.18E$-$1 & $<$2.60E$-$1 & $<$3.98E$-$2 & $<$2.19E$+$1 \\
Sextans~A            & 2.47$\,\pm\,$0.31~E$+$1 & 2.25E$+$1 & 1.42E$+$1 & 7.92$\,\pm\,$1.07~E$+$0 & 9.00E$-$1 & 5.97$\,\pm\,$1.61~E$+$0 & 1.02$\,\pm\,$0.15~E$+$1 & 1.55$\,\pm\,$0.23~E$+$0 & 5.87$\,\pm\,$0.56~E$+$1 \\
UGC~05139            & 3.64$\,\pm\,$1.60~E$+$0 & 5.72E$+$0 & 3.67E$+$0 & 2.10$\,\pm\,$0.30~E$+$0 & 2.35E$-$1 & 2.03$\,\pm\,$2.37~E$-$1 & 1.25$\,\pm\,$0.22~E$+$0 & 1.92$\,\pm\,$0.33~E$-$1 & 2.44$\,\pm\,$0.27~E$+$1 \\
ESO~294$-$G010       & $<$1.71E$+$0 & 3.10E$+$0 & 1.56E$+$0 & 1.19$\,\pm\,$0.16~E$+$0 & 1.43E$-$1 & $<$0.17E$-$1 & $<$4.71E$-$1 & $<$7.21E$-$2 & $<$1.11E$+$1 \\
UGC~02716            & 8.67$\,\pm\,$1.10~E$+$0 & 7.51E$+$0 & 5.02E$+$0 & 2.98$\,\pm\,$0.41~E$+$0 & 3.51E$-$1 & 1.28$\,\pm\,$0.56~E$+$0 & 4.13$\,\pm\,$0.52~E$+$0 & 6.32$\,\pm\,$0.80~E$-$1 & 1.23$\,\pm\,$0.13~E$+$1 \\
NGC~1522             & 1.50$\,\pm\,$0.19~E$+$1 & 6.63E$+$0 & 4.38E$+$0 & 2.60$\,\pm\,$0.35~E$+$0 & 2.97E$-$1 & 1.97$\,\pm\,$0.98~E$+$0 & 9.82$\,\pm\,$0.90~E$+$0 & 1.50$\,\pm\,$0.14~E$+$0 & 7.02$\,\pm\,$0.54~E$+$1 \\
NGC~5068             & 1.24$\,\pm\,$0.15~E$+$3 & 2.69E$+$2 & 1.80E$+$2 & 1.10$\,\pm\,$0.15~E$+$2 & 1.26E$+$1 & 1.98$\,\pm\,$0.81~E$+$2 & 8.76$\,\pm\,$0.75~E$+$2 & 1.34$\,\pm\,$0.11~E$+$2 & 2.34$\,\pm\,$0.24~E$+$3 \\
NGC~6503             & 9.36$\,\pm\,$1.17~E$+$2 & 2.68E$+$2 & 1.81E$+$2 & 1.10$\,\pm\,$0.15~E$+$2 & 1.27E$+$1 & 1.91$\,\pm\,$0.61~E$+$2 & 5.94$\,\pm\,$0.56~E$+$2 & 9.10$\,\pm\,$0.86~E$+$1 & 1.62$\,\pm\,$0.16~E$+$3 \\
DDO~210              & $<$1.47E$+$0 & 1.85E$+$0 & 1.29E$+$0 & 7.52$\,\pm\,$1.03~E$-$1 & 9.09E$-$2 & $<$3.62E$-$2 & $<$6.38E$-$1 & $<$9.77E$-$2 & $<$9.56E$+$0 \\
NGC~7090             & 4.90$\,\pm\,$0.61~E$+$2 & 1.30E$+$2 & 8.74E$+$1 & 5.37$\,\pm\,$0.73~E$+$1 & 6.20E$+$0 & 8.27$\,\pm\,$3.19~E$+$1 & 3.31$\,\pm\,$0.29~E$+$2 & 5.07$\,\pm\,$0.45~E$+$1 & 1.21$\,\pm\,$0.12~E$+$3 \\
IC~5152              & 1.49$\,\pm\,$0.19~E$+$2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.90$\,\pm\,$0.50~E$+$2 \\
UGC~12613            & 2.63$\,\pm\,$0.33~E$+$1 & 3.31E$+$1 & 1.84E$+$1 & 1.41$\,\pm\,$0.19~E$+$1 & 1.68E$+$0 & \nodata & \nodata & \nodata & 4.78$\,\pm\,$0.54~E$+$1 \\
UGC~05456            & 1.04$\,\pm\,$0.13~E$+$1 & 8.38E$+$0 & 5.56E$+$0 & 3.27$\,\pm\,$0.44~E$+$0 & 3.87E$-$1 & 1.28$\,\pm\,$0.68~E$+$0 & 5.51$\,\pm\,$0.63~E$+$0 & 8.43$\,\pm\,$0.96~E$-$1 & 4.93$\,\pm\,$0.40~E$+$1 \\
NGC~4258             & 2.54$\,\pm\,$0.32~E$+$3 & 1.35E$+$3 & 9.08E$+$2 & 5.62$\,\pm\,$0.76~E$+$2 & 6.48E$+$1 & 4.51$\,\pm\,$1.65~E$+$2 & 1.43$\,\pm\,$0.15~E$+$3 & 2.19$\,\pm\,$0.23~E$+$2 & 5.50$\,\pm\,$0.59~E$+$3 \\
UGC~05340            & $<$1.74E$+$0 & 1.94E$+$0 & 1.30E$+$0 & 7.58$\,\pm\,$1.03~E$-$1 & 9.15E$-$2 & $<$1.26E$-$1 & $<$8.02E$-$1 & $<$1.23E$-$1 & $<$1.13E$+$1 \\
NGC~3432             & 2.29$\,\pm\,$0.29~E$+$2 & 6.04E$+$1 & 4.04E$+$1 & 2.46$\,\pm\,$0.33~E$+$1 & 2.82E$+$0 & 3.70$\,\pm\,$1.49~E$+$1 & 1.57$\,\pm\,$0.14~E$+$2 & 2.40$\,\pm\,$0.21~E$+$1 & 9.14$\,\pm\,$0.85~E$+$2 \\
NGC~5238             & 5.30$\,\pm\,$0.70~E$+$0 & 7.65E$+$0 & 5.07E$+$0 & 2.98$\,\pm\,$0.40~E$+$0 & 3.48E$-$1 & 1.19$\,\pm\,$0.34~E$+$0 & 1.06$\,\pm\,$0.32~E$+$0 & 1.62$\,\pm\,$0.49~E$-$1 & 3.52$\,\pm\,$0.35~E$+$1 \\
NGC~5477             & 2.60$\,\pm\,$0.37~E$+$0 & 4.61E$+$0 & 3.09E$+$0 & 1.85$\,\pm\,$0.25~E$+$0 & 2.17E$-$1 & 4.41$\,\pm\,$1.69~E$-$1 & 2.89$\,\pm\,$1.56~E$-$1 & 4.42$\,\pm\,$2.39~E$-$2 & 2.83$\,\pm\,$0.26~E$+$1 \\
LMC                  & 4.81$\,\pm\,$0.75~E$+$6 & 1.24E$+$6 & 8.26E$+$5 & 4.93$\,\pm\,$0.69~E$+$5 & 5.67E$+$4 & 6.13$\,\pm\,$3.13~E$+$5 & 3.47$\,\pm\,$0.29~E$+$6 & 5.31$\,\pm\,$0.44~E$+$5 & 1.15$\,\pm\,$0.11~E$+$7 \\
UGC~05373            & 1.55$\,\pm\,$0.20~E$+$1 & 3.26E$+$1 & 1.51E$+$1 & 1.33$\,\pm\,$0.18~E$+$1 & 1.63E$+$0 & 1.82$\,\pm\,$1.01~E$+$0 & 3.57$\,\pm\,$9.32~E$-$1 & 0.55$\,\pm\,$1.43~E$-$1 & 1.29$\,\pm\,$0.19~E$+$1 \\
UGC~08760            & 1.35$\,\pm\,$0.21~E$+$0 & 4.05E$+$0 & 2.08E$+$0 & 1.35$\,\pm\,$0.18~E$+$0 & 2.02E$-$1 & 1.88$\,\pm\,$0.88~E$-$1 & 0.00$\,\pm\,$8.10~E$-$2 & 0.00$\,\pm\,$1.24~E$-$2 & $<$1.23E$+$1 \\
UGCA~442             & 2.63$\,\pm\,$0.38~E$+$0 & 6.95E$+$0 & 3.81E$+$0 & 2.56$\,\pm\,$0.35~E$+$0 & 2.96E$-$1 & 2.16$\,\pm\,$1.71~E$-$1 & 0.00$\,\pm\,$1.58~E$-$1 & 0.00$\,\pm\,$2.42~E$-$2 & 1.26$\,\pm\,$0.15~E$+$1 \\
UGC~09992            & 3.78$\,\pm\,$0.50~E$+$0 & 3.04E$+$0 & 1.51E$+$0 & 1.20$\,\pm\,$0.16~E$+$0 & 1.42E$-$1 & 1.40$\,\pm\,$2.46~E$-$1 & 2.29$\,\pm\,$0.23~E$+$0 & 3.50$\,\pm\,$0.35~E$-$1 & 8.62$\,\pm\,$1.00~E$+$0 \\
NGC~2976             & 1.03$\,\pm\,$0.13~E$+$3 & 2.44E$+$2 & 1.63E$+$2 & 9.85$\,\pm\,$1.41~E$+$1 & 1.13E$+$1 & 1.79$\,\pm\,$0.67~E$+$2 & 7.01$\,\pm\,$0.62~E$+$2 & 1.07$\,\pm\,$0.09~E$+$2 & 2.02$\,\pm\,$0.19~E$+$3 \\
UGCA~106             & 2.51$\,\pm\,$0.32~E$+$1 & 1.51E$+$1 & 9.50E$+$0 & 5.45$\,\pm\,$0.74~E$+$0 & 5.86E$-$1 & 4.47$\,\pm\,$1.63~E$+$0 & 1.42$\,\pm\,$0.15~E$+$1 & 2.18$\,\pm\,$0.23~E$+$0 & 9.98$\,\pm\,$1.03~E$+$1 \\
NGC~2552             & 1.78$\,\pm\,$0.22~E$+$1 & 2.02E$+$1 & 1.35E$+$1 & 8.09$\,\pm\,$1.10~E$+$0 & 9.30E$-$1 & 3.20$\,\pm\,$1.16~E$+$0 & 6.11$\,\pm\,$1.07~E$+$0 & 9.35$\,\pm\,$1.64~E$-$1 & 1.04$\,\pm\,$0.10~E$+$2 \\
UGC~08201            & 4.08$\,\pm\,$0.80~E$+$0 & 8.44E$+$0 & 5.78E$+$0 & 3.47$\,\pm\,$0.63~E$+$0 & 4.27E$-$1 & 4.47$\,\pm\,$2.65~E$-$1 & 1.54$\,\pm\,$2.45~E$-$1 & 2.35$\,\pm\,$3.75~E$-$2 & 1.08$\,\pm\,$0.15~E$+$1 \\
ESO~486$-$G021       & 6.13$\,\pm\,$0.78~E$+$0 & 4.01E$+$0 & 2.63E$+$0 & 1.54$\,\pm\,$0.21~E$+$0 & 1.78E$-$1 & 9.56$\,\pm\,$3.98~E$-$1 & 3.40$\,\pm\,$0.37~E$+$0 & 5.20$\,\pm\,$0.56~E$-$1 & 2.53$\,\pm\,$0.24~E$+$1 \\
UGC~09405            & 3.76$\,\pm\,$0.51~E$+$0 & 3.97E$+$0 & 2.75E$+$0 & 1.65$\,\pm\,$0.23~E$+$0 & 1.95E$-$1 & \nodata & \nodata & \nodata & 6.92$\,\pm\,$1.11~E$+$0 \\
WLM                  & 5.10$\,\pm\,$0.64~E$+$1 & 5.30E$+$1 & 3.37E$+$1 & 1.90$\,\pm\,$0.26~E$+$1 & 2.15E$+$0 & 7.83$\,\pm\,$3.31~E$+$0 & 2.26$\,\pm\,$0.31~E$+$1 & 3.46$\,\pm\,$0.47~E$+$0 & 1.80$\,\pm\,$0.18~E$+$2 \\
NGC~0024             & 1.18$\,\pm\,$0.16~E$+$2 & 6.06E$+$1 & 4.04E$+$1 & 2.44$\,\pm\,$0.33~E$+$1 & 2.80E$+$0 & 2.51$\,\pm\,$0.77~E$+$1 & 6.39$\,\pm\,$0.71~E$+$1 & 9.78$\,\pm\,$1.08~E$+$0 & 2.80$\,\pm\,$0.30~E$+$2 \\
NGC~0045             & 1.69$\,\pm\,$0.21~E$+$2 & 1.19E$+$2 & 6.56E$+$1 & 4.78$\,\pm\,$0.65~E$+$1 & 5.46E$+$0 & 0.71$\,\pm\,$1.10~E$+$1 & 1.07$\,\pm\,$0.10~E$+$2 & 1.63$\,\pm\,$0.16~E$+$1 & 4.81$\,\pm\,$0.52~E$+$2 \\
NGC~0055             & 2.41$\,\pm\,$0.30~E$+$3 & 1.21E$+$3 & 8.05E$+$2 & 4.82$\,\pm\,$0.65~E$+$2 & 5.52E$+$1 & 3.25$\,\pm\,$1.56~E$+$2 & 1.50$\,\pm\,$0.14~E$+$3 & 2.29$\,\pm\,$0.22~E$+$2 & 1.19$\,\pm\,$0.11~E$+$4 \\
IC~1574              & 1.74$\,\pm\,$0.28~E$+$0 & 3.75E$+$0 & 2.49E$+$0 & 1.46$\,\pm\,$0.20~E$+$0 & 1.72E$-$1 & $<$1.22E$-$1 & $<$1.52E$-$1 & $<$2.32E$-$2 & $<$1.36E$+$1 \\
NGC~0247             & 8.48$\,\pm\,$1.06~E$+$2 & 4.96E$+$2 & 3.27E$+$2 & 1.96$\,\pm\,$0.27~E$+$2 & 2.21E$+$1 & 1.77$\,\pm\,$0.55~E$+$2 & 4.45$\,\pm\,$0.51~E$+$2 & 6.81$\,\pm\,$0.78~E$+$1 & 2.48$\,\pm\,$0.29~E$+$3 \\
SMC                  & 1.48$\,\pm\,$0.24~E$+$5 & 1.72E$+$5 & 1.14E$+$5 & 6.74$\,\pm\,$1.13~E$+$4 & 7.91E$+$3 & $<$1.51E$+$4 & $<$6.19E$+$4 & $<$9.46E$+$3 & 9.93$\,\pm\,$1.20~E$+$5 \\
UGC~00695            & 1.47$\,\pm\,$0.23~E$+$0 & 2.76E$+$0 & 1.83E$+$0 & 1.09$\,\pm\,$0.15~E$+$0 & 1.27E$-$1 & 1.31$\,\pm\,$0.96~E$-$1 & 2.36$\,\pm\,$0.88~E$-$1 & 3.61$\,\pm\,$1.35~E$-$2 & 1.02$\,\pm\,$0.11~E$+$1 \\
UGC~01104            & 4.84$\,\pm\,$0.63~E$+$0 & 5.17E$+$0 & 3.42E$+$0 & 2.01$\,\pm\,$0.27~E$+$0 & 2.36E$-$1 & 3.27$\,\pm\,$3.15~E$-$1 & 2.34$\,\pm\,$0.29~E$+$0 & 3.59$\,\pm\,$0.44~E$-$1 & 9.94$\,\pm\,$1.14~E$+$0 \\
NGC~0598             & 3.99$\,\pm\,$0.50~E$+$4 & 1.00E$+$4 & 6.67E$+$3 & 3.99$\,\pm\,$0.54~E$+$3 & 4.56E$+$2 & 7.83$\,\pm\,$2.59~E$+$3 & 2.63$\,\pm\,$0.24~E$+$4 & 4.03$\,\pm\,$0.37~E$+$3 & 9.51$\,\pm\,$0.99~E$+$4 \\
NGC~0625             & 1.38$\,\pm\,$0.17~E$+$2 & 7.62E$+$1 & 5.09E$+$1 & 3.02$\,\pm\,$0.41~E$+$1 & 3.53E$+$0 & 1.64$\,\pm\,$0.89~E$+$1 & 8.52$\,\pm\,$0.83~E$+$1 & 1.30$\,\pm\,$0.13~E$+$1 & 6.13$\,\pm\,$0.47~E$+$2 \\
UGC~01249            & 2.44$\,\pm\,$0.31~E$+$1 & 3.20E$+$1 & 2.14E$+$1 & 1.30$\,\pm\,$0.18~E$+$1 & 1.50E$+$0 & 4.22$\,\pm\,$1.59~E$+$0 & 6.73$\,\pm\,$1.47~E$+$0 & 1.03$\,\pm\,$0.22~E$+$0 & 1.84$\,\pm\,$0.18~E$+$2 \\
ESO~245$-$G007       & $<$3.49E$+$0 & 1.12E$+$1 & 3.20E$+$0 & 3.49$\,\pm\,$0.47~E$+$0 & 5.22E$-$1 & $<$4.48E$-$1 & $<$0.00E$-$1 & $<$0.00E$-$2 & $<$2.27E$+$1 \\
NGC~0784             & 1.52$\,\pm\,$0.19~E$+$1 & 3.09E$+$1 & 2.03E$+$1 & 1.18$\,\pm\,$0.16~E$+$1 & 1.37E$+$0 & 3.05$\,\pm\,$0.99~E$+$0 & 3.02$\,\pm\,$9.10~E$-$1 & 0.46$\,\pm\,$1.39~E$-$1 & 9.63$\,\pm\,$0.92~E$+$1 \\
ESO~154$-$G023       & 1.86$\,\pm\,$0.24~E$+$1 & 2.28E$+$1 & 1.51E$+$1 & 8.99$\,\pm\,$1.21~E$+$0 & 1.03E$+$0 & 2.98$\,\pm\,$1.21~E$+$0 & 6.20$\,\pm\,$1.11~E$+$0 & 9.49$\,\pm\,$1.71~E$-$1 & 9.09$\,\pm\,$0.88~E$+$1 \\
NGC~1313             & 1.22$\,\pm\,$0.15~E$+$3 & 3.82E$+$2 & 2.53E$+$2 & 1.51$\,\pm\,$0.20~E$+$2 & 1.72E$+$1 & 1.75$\,\pm\,$0.79~E$+$2 & 8.38$\,\pm\,$0.73~E$+$2 & 1.28$\,\pm\,$0.11~E$+$2 & 4.74$\,\pm\,$0.44~E$+$3 \\
NGC~1291             & 6.40$\,\pm\,$0.80~E$+$2 & 1.22E$+$3 & 8.24E$+$2 & 5.13$\,\pm\,$0.70~E$+$2 & 5.92E$+$1 & 9.70$\,\pm\,$4.16~E$+$1 & 2.83$\,\pm\,$3.84~E$+$1 & 4.33$\,\pm\,$5.88~E$+$0 & 9.45$\,\pm\,$1.09~E$+$2 \\
IC~1959              & 1.00$\,\pm\,$0.13~E$+$1 & 1.17E$+$1 & 7.78E$+$0 & 4.61$\,\pm\,$0.62~E$+$0 & 5.34E$-$1 & 1.18$\,\pm\,$0.65~E$+$0 & 3.95$\,\pm\,$0.60~E$+$0 & 6.04$\,\pm\,$0.92~E$-$1 & 6.33$\,\pm\,$0.57~E$+$1 \\
NGC~1487             & 1.37$\,\pm\,$0.17~E$+$2 & 4.36E$+$1 & 2.92E$+$1 & 1.75$\,\pm\,$0.24~E$+$1 & 2.04E$+$0 & 1.74$\,\pm\,$0.89~E$+$1 & 9.53$\,\pm\,$0.82~E$+$1 & 1.46$\,\pm\,$0.13~E$+$1 & 4.09$\,\pm\,$0.37~E$+$2 \\
NGC~1510             & 2.20$\,\pm\,$0.28~E$+$1 & 1.05E$+$1 & 7.07E$+$0 & 4.29$\,\pm\,$0.58~E$+$0 & 5.01E$-$1 & 2.59$\,\pm\,$1.43~E$+$0 & 1.42$\,\pm\,$0.13~E$+$1 & 2.17$\,\pm\,$0.20~E$+$0 & 7.21$\,\pm\,$0.53~E$+$1 \\
NGC~1512             & 4.56$\,\pm\,$0.55~E$+$2 & 2.60E$+$2 & 1.75E$+$2 & 1.08$\,\pm\,$0.13~E$+$2 & 1.24E$+$1 & 6.82$\,\pm\,$2.97~E$+$1 & 2.63$\,\pm\,$0.27~E$+$2 & 4.02$\,\pm\,$0.42~E$+$1 & 8.25$\,\pm\,$0.85~E$+$2 \\
ESO~119$-$G016       & 2.90$\,\pm\,$0.41~E$+$0 & 4.55E$+$0 & 2.83E$+$0 & 1.79$\,\pm\,$0.24~E$+$0 & 2.06E$-$1 & 3.46$\,\pm\,$1.89~E$-$1 & 7.20$\,\pm\,$1.74~E$-$1 & 1.10$\,\pm\,$0.27~E$-$1 & 7.78$\,\pm\,$1.11~E$+$0 \\
NGC~1705             & 1.93$\,\pm\,$0.20~E$+$1 & 1.61E$+$1 & 1.07E$+$1 & 6.33$\,\pm\,$0.85~E$+$0 & 7.25E$-$1 & 3.45$\,\pm\,$1.25~E$+$0 & 8.91$\,\pm\,$1.16~E$+$0 & 1.36$\,\pm\,$0.18~E$+$0 & 8.70$\,\pm\,$0.76~E$+$1 \\
NGC~1744             & 1.00$\,\pm\,$0.12~E$+$2 & 5.86E$+$1 & 3.90E$+$1 & 2.35$\,\pm\,$0.32~E$+$1 & 2.69E$+$0 & 1.55$\,\pm\,$0.65~E$+$1 & 5.73$\,\pm\,$0.60~E$+$1 & 8.76$\,\pm\,$0.92~E$+$0 & 2.43$\,\pm\,$0.26~E$+$2 \\
MCG~$-$05$-$13$-$004\tablenotemark{c} & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
KKH~037              & $<$1.22E$+$0 & 1.58E$+$0 & 1.11E$+$0 & 6.92$\,\pm\,$0.94~E$-$1 & 8.67E$-$2 & \nodata & \nodata & \nodata & $<$7.88E$+$0 \\
UGCA~133             & $<$2.40E$+$0 & 2.52E$+$0 & 1.61E$+$0 & 9.09$\,\pm\,$1.24~E$-$1 & 1.05E$-$1 & $<$3.71E$-$1 & $<$1.05E$+$0 & $<$1.61E$-$1 & $<$1.56E$+$1 \\
NGC~2403             & 3.87$\,\pm\,$0.51~E$+$3 & 1.20E$+$3 & 8.01E$+$2 & 4.81$\,\pm\,$0.61~E$+$2 & 5.51E$+$1 & 6.46$\,\pm\,$2.52~E$+$2 & 2.58$\,\pm\,$0.23~E$+$3 & 3.94$\,\pm\,$0.36~E$+$2 & 9.77$\,\pm\,$0.98~E$+$3 \\
NGC~2500             & 1.70$\,\pm\,$0.21~E$+$2 & 5.12E$+$1 & 3.42E$+$1 & 2.08$\,\pm\,$0.28~E$+$1 & 2.38E$+$0 & 3.64$\,\pm\,$1.10~E$+$1 & 1.06$\,\pm\,$0.10~E$+$2 & 1.62$\,\pm\,$0.16~E$+$1 & 3.96$\,\pm\,$0.39~E$+$2 \\
UGC~04305            & 4.42$\,\pm\,$0.48~E$+$1 & 5.12E$+$1 & 3.54E$+$1 & 2.15$\,\pm\,$0.27~E$+$1 & 2.65E$+$0 & 5.75$\,\pm\,$2.87~E$+$0 & 1.58$\,\pm\,$0.26~E$+$1 & 2.42$\,\pm\,$0.41~E$+$0 & 2.28$\,\pm\,$0.19~E$+$2 \\
UGC~04483            & 7.30$\,\pm\,$1.30~E$-$1 & 9.20E$-$1 & 6.40E$-$1 & 4.62$\,\pm\,$0.63~E$-$1 & 5.50E$-$2 & \nodata & \nodata & \nodata & $<$9.10E$+$0 \\
UGC~04998            & 6.58$\,\pm\,$0.85~E$+$0 & 6.48E$+$0 & 4.25E$+$0 & 2.50$\,\pm\,$0.34~E$+$0 & 2.83E$-$1 & $<$1.21E$+$0 & $<$2.69E$+$0 & $<$4.11E$-$1 & $<$1.50E$+$1 \\
$[$FM2000$]$~1       & $<$1.17E$+$0 & 1.30E$-$1 & 8.65E$-$2 & $<$5.03E$-$2 & 6.08E$-$3 & \nodata & \nodata & \nodata & $<$7.60E$+$0 \\
BK~03N               & $<$5.50E$-$1 & 5.86E$-$2 & 3.89E$-$2 & $<$2.26E$-$2 & 2.74E$-$3 & \nodata & \nodata & \nodata & $<$3.54E$+$0 \\
NGC~3031             & 7.65$\,\pm\,$1.00~E$+$3 & 6.25E$+$3 & 4.23E$+$3 & 2.62$\,\pm\,$0.36~E$+$3 & 3.02E$+$2 & 1.24$\,\pm\,$0.50~E$+$3 & 3.55$\,\pm\,$0.46~E$+$3 & 5.43$\,\pm\,$0.70~E$+$2 & 1.18$\,\pm\,$0.13~E$+$4 \\
NGC~3109             & 1.59$\,\pm\,$0.20~E$+$2 & 1.86E$+$2 & 1.21E$+$2 & 6.91$\,\pm\,$0.93~E$+$1 & 7.99E$+$0 & 2.61$\,\pm\,$1.03~E$+$1 & 5.98$\,\pm\,$0.95~E$+$1 & 9.15$\,\pm\,$1.46~E$+$0 & 6.17$\,\pm\,$0.59~E$+$2 \\
UGCA~193             & 2.36$\,\pm\,$0.34~E$+$0 & 3.70E$+$0 & 2.54E$+$0 & 1.54$\,\pm\,$0.21~E$+$0 & 1.87E$-$1 & 1.94$\,\pm\,$1.53~E$-$1 & 5.85$\,\pm\,$1.42~E$-$1 & 8.96$\,\pm\,$2.17~E$-$2 & 3.63$\,\pm\,$0.79~E$+$0 \\
$[$HS98$]$~117       & $<$2.21E$+$0 & 1.57E$+$0 & 1.42E$+$0 & 8.65$\,\pm\,$1.18~E$-$1 & 1.12E$-$1 & $<$2.24E$-$1 & $<$1.05E$+$0 & $<$1.61E$-$1 & $<$1.42E$+$1 \\
UGC~05692            & 1.12$\,\pm\,$0.14~E$+$1 & 1.66E$+$1 & 1.09E$+$1 & 6.38$\,\pm\,$0.86~E$+$0 & 7.40E$-$1 & 3.15$\,\pm\,$0.73~E$+$0 & 1.62$\,\pm\,$0.68~E$+$0 & 2.47$\,\pm\,$1.03~E$-$1 & 2.75$\,\pm\,$0.30~E$+$1 \\
BK~06N               & $<$2.10E$+$0 & 1.35E$+$0 & 8.96E$-$1 & 5.21$\,\pm\,$0.70~E$-$1 & 6.30E$-$2 & $<$3.58E$-$1 & $<$1.14E$+$0 & $<$1.75E$-$1 & $<$1.36E$+$1 \\
UGC~05829            & 4.42$\,\pm\,$0.63~E$+$0 & 7.92E$+$0 & 4.88E$+$0 & 2.84$\,\pm\,$0.38~E$+$0 & 3.04E$-$1 & 5.06$\,\pm\,$2.87~E$-$1 & 1.01$\,\pm\,$0.27~E$+$0 & 1.54$\,\pm\,$0.41~E$-$1 & 5.38$\,\pm\,$0.50~E$+$1 \\
NGC~3344             & 9.72$\,\pm\,$1.21~E$+$2 & 2.33E$+$2 & 1.54E$+$2 & 9.34$\,\pm\,$1.26~E$+$1 & 1.06E$+$1 & 1.61$\,\pm\,$0.63~E$+$2 & 6.73$\,\pm\,$0.58~E$+$2 & 1.03$\,\pm\,$0.09~E$+$2 & 1.99$\,\pm\,$0.21~E$+$3 \\
NGC~3351             & 1.27$\,\pm\,$0.16~E$+$3 & 4.54E$+$2 & 3.06E$+$2 & 1.91$\,\pm\,$0.27~E$+$2 & 2.20E$+$1 & 1.67$\,\pm\,$0.83~E$+$2 & 8.57$\,\pm\,$0.76~E$+$2 & 1.31$\,\pm\,$0.12~E$+$2 & 2.68$\,\pm\,$0.25~E$+$3 \\
UGC~05918            & $<$1.66E$+$0 & 1.91E$+$0 & 1.27E$+$0 & 7.45$\,\pm\,$1.02~E$-$1 & 8.84E$-$2 & $<$1.37E$-$1 & $<$7.28E$-$1 & $<$1.11E$-$1 & $<$1.08E$+$1 \\
KDG~073              & $<$1.49E$+$0 & 6.00E$-$1 & 8.40E$-$1 & 4.88$\,\pm\,$0.65~E$-$1 & 5.90E$-$2 & $<$1.83E$-$1 & $<$7.67E$-$1 & $<$1.17E$-$1 & $<$9.70E$+$0 \\
NGC~3486             & 5.80$\,\pm\,$0.72~E$+$2 & 1.42E$+$2 & 9.59E$+$1 & 5.89$\,\pm\,$0.80~E$+$1 & 6.82E$+$0 & 9.58$\,\pm\,$3.77~E$+$1 & 3.99$\,\pm\,$0.35~E$+$2 & 6.10$\,\pm\,$0.53~E$+$1 & 1.14$\,\pm\,$0.12~E$+$3 \\
NGC~3510             & 2.31$\,\pm\,$0.29~E$+$1 & 1.18E$+$1 & 7.38E$+$0 & 4.17$\,\pm\,$0.56~E$+$0 & 4.52E$-$1 & 3.76$\,\pm\,$1.50~E$+$0 & 1.42$\,\pm\,$0.14~E$+$1 & 2.17$\,\pm\,$0.21~E$+$0 & 9.57$\,\pm\,$0.88~E$+$1 \\
NGC~3521             & 5.62$\,\pm\,$0.76~E$+$3 & 1.17E$+$3 & 7.89E$+$2 & 4.87$\,\pm\,$0.68~E$+$2 & 5.64E$+$1 & 9.73$\,\pm\,$3.65~E$+$2 & 3.90$\,\pm\,$0.34~E$+$3 & 5.97$\,\pm\,$0.52~E$+$2 & 8.22$\,\pm\,$0.84~E$+$3 \\
NGC~3593             & 1.19$\,\pm\,$0.15~E$+$3 & 2.26E$+$2 & 1.53E$+$2 & 9.45$\,\pm\,$1.28~E$+$1 & 1.10E$+$1 & 1.87$\,\pm\,$0.77~E$+$2 & 8.48$\,\pm\,$0.71~E$+$2 & 1.30$\,\pm\,$0.11~E$+$2 & 1.98$\,\pm\,$0.17~E$+$3 \\
NGC~3623             & 7.67$\,\pm\,$0.96~E$+$2 & 7.45E$+$2 & 5.03E$+$2 & 3.13$\,\pm\,$0.42~E$+$2 & 3.61E$+$1 & 1.79$\,\pm\,$0.50~E$+$2 & 2.58$\,\pm\,$0.46~E$+$2 & 3.95$\,\pm\,$0.71~E$+$1 & 1.26$\,\pm\,$0.15~E$+$3 \\
NGC~3627             & 5.22$\,\pm\,$0.69~E$+$3 & 1.05E$+$3 & 7.11E$+$2 & 4.44$\,\pm\,$0.63~E$+$2 & 5.15E$+$1 & 7.58$\,\pm\,$3.40~E$+$2 & 3.77$\,\pm\,$0.31~E$+$3 & 5.77$\,\pm\,$0.48~E$+$2 & 1.00$\,\pm\,$0.08~E$+$4 \\
UGC~06541            & 2.17$\,\pm\,$0.30~E$+$0 & 3.37E$+$0 & 1.86E$+$0 & 1.37$\,\pm\,$0.19~E$+$0 & 1.68E$-$1 & 1.11$\,\pm\,$1.41~E$-$1 & 6.41$\,\pm\,$1.30~E$-$1 & 9.81$\,\pm\,$1.99~E$-$2 & 9.36$\,\pm\,$0.95~E$+$0 \\
NGC~3738             & 5.07$\,\pm\,$0.64~E$+$1 & 3.65E$+$1 & 2.42E$+$1 & 1.44$\,\pm\,$0.20~E$+$1 & 1.65E$+$0 & 7.99$\,\pm\,$3.30~E$+$0 & 2.65$\,\pm\,$0.30~E$+$1 & 4.06$\,\pm\,$0.47~E$+$0 & 1.96$\,\pm\,$0.17~E$+$2 \\
UGC~06900            & 4.26$\,\pm\,$0.57~E$+$0 & 4.69E$+$0 & 3.10E$+$0 & 1.83$\,\pm\,$0.25~E$+$0 & 2.11E$-$1 & 1.36$\,\pm\,$0.28~E$+$0 & 1.01$\,\pm\,$0.26~E$+$0 & 1.54$\,\pm\,$0.39~E$-$1 & $<$1.41E$+$1 \\
NGC~4020             & 6.82$\,\pm\,$0.86~E$+$1 & 1.85E$+$1 & 1.24E$+$1 & 7.64$\,\pm\,$1.03~E$+$0 & 8.82E$-$1 & 1.10$\,\pm\,$0.44~E$+$1 & 4.65$\,\pm\,$0.41~E$+$1 & 7.11$\,\pm\,$0.63~E$+$0 & 1.54$\,\pm\,$0.16~E$+$2 \\
NGC~4068             & 9.09$\,\pm\,$1.16~E$+$0 & 1.52E$+$1 & 9.99E$+$0 & 5.82$\,\pm\,$0.79~E$+$0 & 6.83E$-$1 & 1.20$\,\pm\,$0.59~E$+$0 & 1.93$\,\pm\,$0.55~E$+$0 & 2.96$\,\pm\,$0.84~E$-$1 & 5.30$\,\pm\,$0.48~E$+$1 \\
NGC~4080             & 3.94$\,\pm\,$0.50~E$+$1 & 1.11E$+$1 & 7.23E$+$0 & 4.23$\,\pm\,$0.57~E$+$0 & 4.79E$-$1 & 7.00$\,\pm\,$2.56~E$+$0 & 2.64$\,\pm\,$0.24~E$+$1 & 4.04$\,\pm\,$0.36~E$+$0 & 5.86$\,\pm\,$0.62~E$+$1 \\
NGC~4096             & 8.77$\,\pm\,$1.09~E$+$2 & 1.74E$+$2 & 1.18E$+$2 & 7.26$\,\pm\,$0.98~E$+$1 & 8.42E$+$0 & 1.64$\,\pm\,$0.57~E$+$2 & 6.00$\,\pm\,$0.53~E$+$2 & 9.19$\,\pm\,$0.81~E$+$1 & 1.58$\,\pm\,$0.17~E$+$3 \\
NGC~4144             & 6.29$\,\pm\,$0.79~E$+$1 & 4.10E$+$1 & 2.73E$+$1 & 1.65$\,\pm\,$0.22~E$+$1 & 1.88E$+$0 & 9.48$\,\pm\,$4.09~E$+$0 & 3.46$\,\pm\,$0.38~E$+$1 & 5.30$\,\pm\,$0.58~E$+$0 & 2.31$\,\pm\,$0.23~E$+$2 \\
NGC~4163             & 5.64$\,\pm\,$0.74~E$+$0 & 1.04E$+$1 & 6.69E$+$0 & 3.83$\,\pm\,$0.52~E$+$0 & 4.34E$-$1 & 6.81$\,\pm\,$3.67~E$-$1 & 1.06$\,\pm\,$0.34~E$+$0 & 1.62$\,\pm\,$0.52~E$-$1 & 1.43$\,\pm\,$0.16~E$+$1 \\
UGC~07267            & 1.73$\,\pm\,$0.27~E$+$0 & 4.45E$+$0 & 2.65E$+$0 & 1.71$\,\pm\,$0.23~E$+$0 & 1.97E$-$1 & 1.66$\,\pm\,$1.12~E$-$1 & 0.00$\,\pm\,$1.04~E$-$1 & 0.00$\,\pm\,$1.59~E$-$2 & 7.65$\,\pm\,$1.06~E$+$0 \\
CGCG~269$-$049       & 6.20$\,\pm\,$1.20~E$-$1 & 9.68E$-$1 & 6.30E$-$1 & 3.64$\,\pm\,$0.50~E$-$1 & 4.31E$-$2 & 8.31$\,\pm\,$4.03~E$-$2 & 1.62$\,\pm\,$0.37~E$-$1 & 2.48$\,\pm\,$0.57~E$-$2 & $<$6.69E$+$0 \\
NGC~4244             & 2.90$\,\pm\,$0.36~E$+$2 & 1.79E$+$2 & 1.20E$+$2 & 7.38$\,\pm\,$1.00~E$+$1 & 8.47E$+$0 & 5.11$\,\pm\,$1.88~E$+$1 & 1.55$\,\pm\,$0.17~E$+$2 & 2.36$\,\pm\,$0.27~E$+$1 & 9.40$\,\pm\,$1.00~E$+$2 \\
NGC~4236             & 2.16$\,\pm\,$0.27~E$+$2 & 1.50E$+$2 & 1.01E$+$2 & 6.07$\,\pm\,$0.83~E$+$1 & 7.03E$+$0 & 3.99$\,\pm\,$1.40~E$+$1 & 1.08$\,\pm\,$0.13~E$+$2 & 1.65$\,\pm\,$0.20~E$+$1 & 7.79$\,\pm\,$0.74~E$+$2 \\
UGC~07321            & 2.53$\,\pm\,$0.32~E$+$1 & 1.29E$+$1 & 8.64E$+$0 & 5.25$\,\pm\,$0.71~E$+$0 & 6.06E$-$1 & 4.70$\,\pm\,$1.64~E$+$0 & 1.44$\,\pm\,$0.15~E$+$1 & 2.20$\,\pm\,$0.23~E$+$0 & 7.62$\,\pm\,$0.85~E$+$1 \\
NGC~4248             & 3.09$\,\pm\,$0.39~E$+$1 & 2.50E$+$1 & 1.68E$+$1 & 1.00$\,\pm\,$0.14~E$+$1 & 1.16E$+$0 & 4.24$\,\pm\,$2.01~E$+$0 & 1.56$\,\pm\,$0.19~E$+$1 & 2.39$\,\pm\,$0.28~E$+$0 & 5.59$\,\pm\,$0.57~E$+$1 \\
I~SZ~399             & 1.22$\,\pm\,$0.15~E$+$2 & 1.39E$+$1 & 9.39E$+$0 & 5.68$\,\pm\,$0.77~E$+$0 & 6.65E$-$1 & 1.44$\,\pm\,$0.79~E$+$1 & 9.56$\,\pm\,$0.73~E$+$1 & 1.46$\,\pm\,$0.11~E$+$1 & 2.42$\,\pm\,$0.18~E$+$2 \\
UGC~07490            & 1.88$\,\pm\,$0.24~E$+$1 & 1.51E$+$1 & 1.02E$+$1 & 6.19$\,\pm\,$0.84~E$+$0 & 7.20E$-$1 & 3.48$\,\pm\,$1.22~E$+$0 & 8.52$\,\pm\,$1.13~E$+$0 & 1.30$\,\pm\,$0.17~E$+$0 & 5.29$\,\pm\,$0.60~E$+$1 \\
UGC~07577            & 4.21$\,\pm\,$0.58~E$+$0 & 1.42E$+$1 & 7.38E$+$0 & 4.21$\,\pm\,$0.57~E$+$0 & 6.10E$-$1 & \nodata & \nodata & \nodata & 1.73$\,\pm\,$0.23~E$+$1 \\
UGC~07605            & $<$1.46E$+$0 & 2.41E$+$0 & 1.34E$+$0 & 9.17$\,\pm\,$1.26~E$-$1 & 1.04E$-$1 & \nodata & \nodata & \nodata & $<$8.61E$+$0 \\
UGC~07608            & 7.54$\,\pm\,$0.97~E$+$0 & 4.07E$+$0 & 2.76E$+$0 & 1.62$\,\pm\,$0.22~E$+$0 & 1.87E$-$1 & 2.83$\,\pm\,$4.90~E$-$1 & 5.29$\,\pm\,$0.45~E$+$0 & 8.09$\,\pm\,$0.69~E$-$1 & 2.42$\,\pm\,$0.23~E$+$1 \\
UGC~07639            & 3.27$\,\pm\,$0.46~E$+$0 & 7.17E$+$0 & 4.56E$+$0 & 2.93$\,\pm\,$0.40~E$+$0 & 3.48E$-$1 & 2.69$\,\pm\,$2.13~E$-$1 & 0.65$\,\pm\,$1.96~E$-$1 & 1.00$\,\pm\,$3.01~E$-$2 & 7.91$\,\pm\,$1.16~E$+$0 \\
NGC~4485             & 9.29$\,\pm\,$1.17~E$+$1 & 2.57E$+$1 & 1.70E$+$1 & 1.01$\,\pm\,$0.14~E$+$1 & 1.15E$+$0 & 1.62$\,\pm\,$0.60~E$+$1 & 6.25$\,\pm\,$0.56~E$+$1 & 9.56$\,\pm\,$0.85~E$+$0 & 3.86$\,\pm\,$0.41~E$+$2 \\
UGCA~292             & 2.68$\,\pm\,$0.35~E$+$0 & 5.20E$-$1 & 6.19E$-$1 & 3.60$\,\pm\,$0.50~E$-$1 & 4.35E$-$2 & \nodata & \nodata & \nodata & \nodata \\
NGC~4594             & 1.45$\,\pm\,$0.16~E$+$3 & 2.31E$+$3 & 1.56E$+$3 & 9.76$\,\pm\,$1.32~E$+$2 & 1.13E$+$2 & 2.55$\,\pm\,$0.94~E$+$2 & 2.07$\,\pm\,$0.87~E$+$2 & 3.17$\,\pm\,$1.33~E$+$1 & 1.44$\,\pm\,$0.17~E$+$3 \\
NGC~4605             & 7.36$\,\pm\,$0.92~E$+$2 & 1.93E$+$2 & 1.30E$+$2 & 7.90$\,\pm\,$1.07~E$+$1 & 9.08E$+$0 & 1.30$\,\pm\,$0.48~E$+$2 & 4.94$\,\pm\,$0.44~E$+$2 & 7.56$\,\pm\,$0.68~E$+$1 & 1.87$\,\pm\,$0.17~E$+$3 \\
NGC~4618             & 3.26$\,\pm\,$0.41~E$+$2 & 9.23E$+$1 & 6.19E$+$1 & 3.78$\,\pm\,$0.51~E$+$1 & 4.35E$+$0 & 6.65$\,\pm\,$2.12~E$+$1 & 2.08$\,\pm\,$0.20~E$+$2 & 3.18$\,\pm\,$0.30~E$+$1 & 7.80$\,\pm\,$0.77~E$+$2 \\
NGC~4625             & 1.35$\,\pm\,$0.16~E$+$2 & 2.95E$+$1 & 1.99E$+$1 & 1.21$\,\pm\,$0.16~E$+$1 & 1.40E$+$0 & 2.40$\,\pm\,$0.88~E$+$1 & 9.25$\,\pm\,$0.81~E$+$1 & 1.41$\,\pm\,$0.12~E$+$1 & 2.17$\,\pm\,$0.22~E$+$2 \\
UGC~07866            & 3.61$\,\pm\,$0.50~E$+$0 & 5.86E$+$0 & 2.48E$+$0 & 2.86$\,\pm\,$0.39~E$+$0 & 3.57E$-$1 & \nodata & \nodata & \nodata & 1.59$\,\pm\,$0.17~E$+$1 \\
UGC~07949            & $<$1.70E$+$0 & 8.50E$-$1 & 1.46E$+$0 & 8.51$\,\pm\,$1.16~E$-$1 & 1.00E$-$1 & $<$0.72E$-$1 & $<$7.28E$-$1 & $<$1.11E$-$1 & $<$1.04E$+$1 \\
NGC~4707             & 4.30$\,\pm\,$0.58~E$+$0 & 6.26E$+$0 & 4.19E$+$0 & 2.49$\,\pm\,$0.34~E$+$0 & 2.80E$-$1 & 3.87$\,\pm\,$2.79~E$-$1 & 1.33$\,\pm\,$0.26~E$+$0 & 2.04$\,\pm\,$0.40~E$-$1 & 2.15$\,\pm\,$0.23~E$+$1 \\
UGC~08024            & $<$3.99E$+$0 & 3.45E$+$0 & 2.36E$+$0 & 1.42$\,\pm\,$0.28~E$+$0 & 1.77E$-$1 & $<$8.31E$-$1 & $<$1.63E$+$0 & $<$2.50E$-$1 & $<$8.55E$+$0 \\
UGC~08245            & 2.90$\,\pm\,$0.40~E$+$0 & 5.98E$+$0 & 2.64E$+$0 & 2.31$\,\pm\,$0.31~E$+$0 & 2.74E$-$1 & 0.07$\,\pm\,$1.89~E$-$1 & 5.45$\,\pm\,$1.74~E$-$1 & 8.34$\,\pm\,$2.67~E$-$2 & 1.00$\,\pm\,$0.13~E$+$1 \\
UGC~08331            & 2.24$\,\pm\,$0.34~E$+$0 & 3.95E$+$0 & 2.25E$+$0 & 1.53$\,\pm\,$0.21~E$+$0 & 1.76E$-$1 & 2.10$\,\pm\,$1.46~E$-$1 & 4.73$\,\pm\,$1.34~E$-$1 & 7.23$\,\pm\,$2.06~E$-$2 & 1.66$\,\pm\,$0.19~E$+$1 \\
NGC~5055             & 5.59$\,\pm\,$0.70~E$+$3 & 1.40E$+$3 & 9.50E$+$2 & 5.95$\,\pm\,$0.81~E$+$2 & 6.91E$+$1 & 9.98$\,\pm\,$3.63~E$+$2 & 3.75$\,\pm\,$0.34~E$+$3 & 5.73$\,\pm\,$0.51~E$+$2 & 1.06$\,\pm\,$0.12~E$+$4 \\
NGC~5204             & 8.18$\,\pm\,$1.02~E$+$1 & 4.09E$+$1 & 2.71E$+$1 & 1.61$\,\pm\,$0.22~E$+$1 & 1.85E$+$0 & 1.15$\,\pm\,$0.53~E$+$1 & 5.08$\,\pm\,$0.49~E$+$1 & 7.77$\,\pm\,$0.75~E$+$0 & 3.55$\,\pm\,$0.34~E$+$2 \\
NGC~5194             & 1.06$\,\pm\,$0.13~E$+$4 & 1.56E$+$3 & 1.05E$+$3 & 6.55$\,\pm\,$0.88~E$+$2 & 7.55E$+$1 & 1.76$\,\pm\,$0.69~E$+$3 & 7.71$\,\pm\,$0.64~E$+$3 & 1.18$\,\pm\,$0.10~E$+$3 & 1.99$\,\pm\,$0.20~E$+$4 \\
IC~4247              & 1.86$\,\pm\,$0.26~E$+$0 & 3.82E$+$0 & 2.07E$+$0 & 1.50$\,\pm\,$0.20~E$+$0 & 1.71E$-$1 & 2.10$\,\pm\,$1.21~E$-$1 & 1.41$\,\pm\,$1.12~E$-$1 & 2.16$\,\pm\,$1.71~E$-$2 & 5.95$\,\pm\,$0.75~E$+$0 \\
UGC~08508            & 4.28$\,\pm\,$0.56~E$+$0 & 5.10E$+$0 & 3.37E$+$0 & 1.95$\,\pm\,$0.26~E$+$0 & 2.25E$-$1 & 3.20$\,\pm\,$2.78~E$-$1 & 1.88$\,\pm\,$0.26~E$+$0 & 2.88$\,\pm\,$0.39~E$-$1 & 1.10$\,\pm\,$0.12~E$+$1 \\
$[$KK98$]$~208       & $<$3.08E$+$0 & 3.32E$-$1 & 2.21E$-$1 & $<$1.28E$-$1 & 1.55E$-$2 & \nodata & \nodata & \nodata & $<$2.00E$+$1 \\
NGC~5229             & 8.06$\,\pm\,$1.03~E$+$0 & 8.50E$+$0 & 5.82E$+$0 & 3.52$\,\pm\,$0.48~E$+$0 & 4.28E$-$1 & 7.63$\,\pm\,$5.24~E$-$1 & 3.54$\,\pm\,$0.48~E$+$0 & 5.42$\,\pm\,$0.74~E$-$1 & 2.91$\,\pm\,$0.28~E$+$1 \\
UGC~08651            & 1.35$\,\pm\,$0.20~E$+$0 & 3.73E$+$0 & 1.79E$+$0 & 1.35$\,\pm\,$0.18~E$+$0 & 1.69E$-$1 & 8.51$\,\pm\,$8.78~E$-$2 & 0.00$\,\pm\,$8.10~E$-$2 & 0.00$\,\pm\,$1.24~E$-$2 & 6.45$\,\pm\,$1.05~E$+$0 \\
NGC~5253             & 9.63$\,\pm\,$1.20~E$+$2 & 1.50E$+$2 & 9.98E$+$1 & 5.94$\,\pm\,$0.80~E$+$1 & 6.88E$+$0 & 1.48$\,\pm\,$0.63~E$+$2 & 7.07$\,\pm\,$0.58~E$+$2 & 1.08$\,\pm\,$0.09~E$+$2 & 3.13$\,\pm\,$0.23~E$+$3 \\
UGC~08833            & $<$1.57E$+$0 & 1.42E$+$0 & 8.66E$-$1 & 4.69$\,\pm\,$0.63~E$-$1 & 5.12E$-$2 & $<$3.34E$-$1 & $<$7.19E$-$1 & $<$1.10E$-$1 & $<$1.02E$+$1 \\
NGC~5457             & 7.62$\,\pm\,$0.95~E$+$3 & 1.70E$+$3 & 1.15E$+$3 & 7.12$\,\pm\,$0.96~E$+$2 & 8.30E$+$1 & 1.16$\,\pm\,$0.50~E$+$3 & 5.38$\,\pm\,$0.46~E$+$3 & 8.23$\,\pm\,$0.70~E$+$2 & 1.63$\,\pm\,$0.17~E$+$4 \\
NGC~5474             & 1.15$\,\pm\,$0.15~E$+$2 & 6.49E$+$1 & 4.32E$+$1 & 2.60$\,\pm\,$0.33~E$+$1 & 2.97E$+$0 & 1.16$\,\pm\,$0.75~E$+$1 & 7.23$\,\pm\,$0.69~E$+$1 & 1.11$\,\pm\,$0.11~E$+$1 & 3.80$\,\pm\,$0.40~E$+$2 \\
UGC~09128            & $<$1.40E$+$0 & 1.97E$+$0 & 1.28E$+$0 & 7.49$\,\pm\,$1.01~E$-$1 & 8.82E$-$2 & $<$1.63E$-$1 & $<$4.57E$-$1 & $<$6.99E$-$2 & $<$9.08E$+$0 \\
MRK~0475             & 8.20$\,\pm\,$1.30~E$-$1 & 5.95E$-$1 & 3.87E$-$1 & 2.24$\,\pm\,$0.30~E$-$1 & 2.57E$-$2 & 1.06$\,\pm\,$0.53~E$-$1 & 4.59$\,\pm\,$0.49~E$-$1 & 7.02$\,\pm\,$0.75~E$-$2 & 6.46$\,\pm\,$0.63~E$+$0 \\
NGC~5832             & 4.59$\,\pm\,$0.57~E$+$1 & 2.74E$+$1 & 1.84E$+$1 & 1.11$\,\pm\,$0.15~E$+$1 & 1.29E$+$0 & 7.67$\,\pm\,$2.98~E$+$0 & 2.54$\,\pm\,$0.28~E$+$1 & 3.89$\,\pm\,$0.42~E$+$0 & 1.04$\,\pm\,$0.11~E$+$2 \\
KKR~25               & $<$1.19E$+$0 & 1.30E$-$1 & 8.66E$-$2 & $<$5.03E$-$2 & 6.08E$-$3 & \nodata & \nodata & \nodata & $<$7.76E$+$0 \\
IC~5052              & 1.24$\,\pm\,$0.15~E$+$2 & 6.73E$+$1 & 4.50E$+$1 & 2.71$\,\pm\,$0.37~E$+$1 & 3.12E$+$0 & 1.68$\,\pm\,$0.81~E$+$1 & 7.49$\,\pm\,$0.74~E$+$1 & 1.15$\,\pm\,$0.11~E$+$1 & 4.44$\,\pm\,$0.40~E$+$2 \\
NGC~7064             & 1.19$\,\pm\,$0.15~E$+$1 & 1.40E$+$1 & 9.16E$+$0 & 5.41$\,\pm\,$0.73~E$+$0 & 6.10E$-$1 & 1.32$\,\pm\,$0.78~E$+$0 & 4.87$\,\pm\,$0.72~E$+$0 & 7.45$\,\pm\,$1.10~E$-$1 & 7.33$\,\pm\,$0.68~E$+$1 \\
IC~5332              & 2.93$\,\pm\,$0.37~E$+$2 & 1.42E$+$2 & 9.60E$+$1 & 5.90$\,\pm\,$0.80~E$+$1 & 6.84E$+$0 & 5.50$\,\pm\,$1.91~E$+$1 & 1.68$\,\pm\,$0.18~E$+$2 & 2.57$\,\pm\,$0.27~E$+$1 & 7.27$\,\pm\,$0.82~E$+$2 \\
ESO~149$-$G003       & 8.40$\,\pm\,$1.40~E$-$1 & 2.25E$+$0 & 6.90E$-$1 & 8.40$\,\pm\,$1.14~E$-$1 & 1.04E$-$1 & 1.61$\,\pm\,$0.55~E$-$1 & 0.00$\,\pm\,$5.04~E$-$2 & 0.00$\,\pm\,$7.72~E$-$3 & $<$1.12E$+$1 \\
UGC~00521            & 1.16$\,\pm\,$0.16~E$+$0 & 1.85E$+$0 & 1.04E$+$0 & 6.95$\,\pm\,$0.95~E$-$1 & 8.02E$-$2 & 1.40$\,\pm\,$0.75~E$-$1 & 3.04$\,\pm\,$0.70~E$-$1 & 4.66$\,\pm\,$1.07~E$-$2 & $<$8.57E$+$0 \\
ESO~410$-$G005       & 4.52$\,\pm\,$0.58~E$+$0 & 4.52E$+$0 & 4.71E$+$0 & 2.74$\,\pm\,$0.37~E$+$0 & 3.31E$-$1 & $<$7.70E$-$1 & $<$9.46E$-$1 & $<$1.45E$-$1 & $<$9.01E$+$0 \\
IKN                  & $<$2.23E$+$0 & 2.41E$-$1 & 1.60E$-$1 & $<$9.31E$-$2 & 1.13E$-$2 & \nodata & \nodata & \nodata & $<$1.45E$+$1 \\
ESO~540$-$G030       & $<$2.09E$+$0 & 1.41E$+$0 & 9.39E$-$1 & 5.46$\,\pm\,$0.76~E$-$1 & 6.60E$-$2 & $<$3.49E$-$1 & $<$1.12E$+$0 & $<$1.71E$-$1 & $<$1.36E$+$1 \\
NGC~1800            \tablenotemark{c} & 3.57$\,\pm\,$0.45~E$+$1 & 1.92E$+$1 & 1.29E$+$1 & 7.81$\,\pm\,$1.06~E$+$0 & 9.08E$-$1 & 5.98$\,\pm\,$2.32~E$+$0 & 2.05$\,\pm\,$0.21~E$+$1 & 3.14$\,\pm\,$0.33~E$+$0 & 9.94$\,\pm\,$0.91~E$+$1 \\
NGC~2366             & 5.60$\,\pm\,$0.70~E$+$1 & 4.27E$+$1 & 2.82E$+$1 & 1.65$\,\pm\,$0.22~E$+$1 & 1.94E$+$0 & 8.34$\,\pm\,$3.64~E$+$0 & 2.92$\,\pm\,$0.34~E$+$1 & 4.46$\,\pm\,$0.51~E$+$0 & 4.40$\,\pm\,$0.33~E$+$2 \\
KKH~057              & $<$8.30E$-$1 & 2.30E$-$1 & 2.55E$-$1 & 1.48$\,\pm\,$0.20~E$-$1 & 1.79E$-$2 & $<$1.50E$-$1 & $<$4.98E$-$1 & $<$7.61E$-$2 & $<$5.37E$+$0 \\
UGC~07242            & $<$1.53E$+$0 & 1.69E$-$1 & 1.13E$-$1 & $<$6.54E$-$2 & 7.91E$-$3 & \nodata & \nodata & \nodata & $<$9.98E$+$0 \\
NGC~4395             & 2.59$\,\pm\,$0.32~E$+$2 & 1.89E$+$2 & 1.24E$+$2 & 7.35$\,\pm\,$0.99~E$+$1 & 8.30E$+$0 & 6.24$\,\pm\,$1.69~E$+$1 & 1.16$\,\pm\,$0.16~E$+$2 & 1.77$\,\pm\,$0.24~E$+$1 & 1.15$\,\pm\,$0.12~E$+$3 \\
UGC~07774            & 5.24$\,\pm\,$0.67~E$+$0 & 5.52E$+$0 & 3.67E$+$0 & 2.15$\,\pm\,$0.29~E$+$0 & 2.49E$-$1 & 2.09$\,\pm\,$3.41~E$-$1 & 2.70$\,\pm\,$0.31~E$+$0 & 4.12$\,\pm\,$0.48~E$-$1 & 1.60$\,\pm\,$0.17~E$+$1 \\
UGC~08091            & 1.47$\,\pm\,$0.22~E$+$0 & 2.01E$+$0 & 1.35E$+$0 & 7.94$\,\pm\,$1.09~E$-$1 & 9.70E$-$2 & 1.75$\,\pm\,$0.96~E$-$1 & 4.69$\,\pm\,$0.88~E$-$1 & 7.17$\,\pm\,$1.35~E$-$2 & 7.31$\,\pm\,$0.88~E$+$0 \\
UGCA~319             & 5.16$\,\pm\,$0.66~E$+$0 & 3.51E$+$0 & 2.41E$+$0 & 1.44$\,\pm\,$0.20~E$+$0 & 1.74E$-$1 & $<$1.21E$-$1 & $<$3.37E$+$0 & $<$5.16E$-$1 & $<$9.29E$+$0 \\
IC~5256              & 1.75$\,\pm\,$0.22~E$+$1 & 4.90E$+$0 & 3.22E$+$0 & 1.90$\,\pm\,$0.26~E$+$0 & 2.18E$-$1 & 3.20$\,\pm\,$1.14~E$+$0 & 1.16$\,\pm\,$0.11~E$+$1 & 1.78$\,\pm\,$0.16~E$+$0 & 2.84$\,\pm\,$0.28~E$+$1 \\
NGC~7713             & 1.40$\,\pm\,$0.17~E$+$2 & 5.94E$+$1 & 3.97E$+$1 & 2.42$\,\pm\,$0.33~E$+$1 & 2.78E$+$0 & 2.13$\,\pm\,$0.91~E$+$1 & 8.86$\,\pm\,$0.84~E$+$1 & 1.36$\,\pm\,$0.13~E$+$1 & 5.21$\,\pm\,$0.50~E$+$2 \\
ESO~540$-$G032       & $<$1.27E$+$0 & 7.60E$-$1 & 6.32E$-$1 & 3.67$\,\pm\,$0.50~E$-$1 & 4.44E$-$2 & $<$1.75E$-$1 & $<$6.82E$-$1 & $<$1.04E$-$1 & $<$8.24E$+$0 \\
NGC~0300             & 2.02$\,\pm\,$0.25~E$+$3 & 9.53E$+$2 & 6.35E$+$2 & 3.85$\,\pm\,$0.52~E$+$2 & 4.38E$+$1 & 3.97$\,\pm\,$1.32~E$+$2 & 1.16$\,\pm\,$0.12~E$+$3 & 1.78$\,\pm\,$0.19~E$+$2 & 6.19$\,\pm\,$0.68~E$+$3 \\
UGC~00668            & 7.13$\,\pm\,$0.89~E$+$1 & 7.95E$+$1 & 3.34E$+$1 & 3.04$\,\pm\,$0.41~E$+$1 & 3.65E$+$0 & 6.61$\,\pm\,$4.64~E$+$0 & 3.21$\,\pm\,$0.43~E$+$1 & 4.92$\,\pm\,$0.66~E$+$0 & 2.52$\,\pm\,$0.26~E$+$2 \\
UGC~00685            & 5.29$\,\pm\,$0.69~E$+$0 & 7.10E$+$0 & 4.26E$+$0 & 2.79$\,\pm\,$0.38~E$+$0 & 3.27E$-$1 & 2.43$\,\pm\,$3.44~E$-$1 & 2.11$\,\pm\,$0.32~E$+$0 & 3.24$\,\pm\,$0.49~E$-$1 & 1.66$\,\pm\,$0.18~E$+$1 \\
NGC~0404             & 1.53$\,\pm\,$0.19~E$+$2 & 2.39E$+$2 & 1.77E$+$2 & 1.06$\,\pm\,$0.14~E$+$2 & 1.22E$+$1 & 2.21$\,\pm\,$1.00~E$+$1 & 2.35$\,\pm\,$0.92~E$+$1 & 3.59$\,\pm\,$1.41~E$+$0 & 2.12$\,\pm\,$0.18~E$+$2 \\
UGC~00891            & 3.59$\,\pm\,$0.48~E$+$0 & 3.49E$+$0 & 1.82E$+$0 & 1.33$\,\pm\,$0.18~E$+$0 & 1.50E$-$1 & 3.32$\,\pm\,$2.33~E$-$1 & 1.80$\,\pm\,$0.22~E$+$0 & 2.76$\,\pm\,$0.33~E$-$1 & 7.48$\,\pm\,$1.09~E$+$0 \\
UGC~01056            & 4.20$\,\pm\,$0.55~E$+$0 & 3.72E$+$0 & 2.61E$+$0 & 1.62$\,\pm\,$0.22~E$+$0 & 2.02E$-$1 & 2.72$\,\pm\,$2.73~E$-$1 & 2.16$\,\pm\,$0.25~E$+$0 & 3.30$\,\pm\,$0.39~E$-$1 & 7.94$\,\pm\,$0.92~E$+$0 \\
NGC~0628             & 2.61$\,\pm\,$0.34~E$+$3 & 4.90E$+$2 & 3.27E$+$2 & 2.02$\,\pm\,$0.28~E$+$2 & 2.29E$+$1 & 4.41$\,\pm\,$1.70~E$+$2 & 1.84$\,\pm\,$0.16~E$+$3 & 2.82$\,\pm\,$0.24~E$+$2 & 4.63$\,\pm\,$0.48~E$+$3 \\
ESO~245$-$G005       & 7.75$\,\pm\,$1.02~E$+$0 & 1.41E$+$1 & 9.35E$+$0 & 5.46$\,\pm\,$0.74~E$+$0 & 6.55E$-$1 & 2.39$\,\pm\,$0.50~E$+$0 & 0.00$\,\pm\,$4.65~E$-$1 & 0.00$\,\pm\,$7.12~E$-$2 & 5.21$\,\pm\,$0.52~E$+$1 \\
NGC~1311             & 1.23$\,\pm\,$0.16~E$+$1 & 1.45E$+$1 & 9.62E$+$0 & 5.70$\,\pm\,$0.77~E$+$0 & 6.59E$-$1 & 1.91$\,\pm\,$0.80~E$+$0 & 4.41$\,\pm\,$0.74~E$+$0 & 6.74$\,\pm\,$1.13~E$-$1 & 5.91$\,\pm\,$0.56~E$+$1 \\
NGC~2537             & 1.42$\,\pm\,$0.18~E$+$2 & 4.66E$+$1 & 3.11E$+$1 & 1.87$\,\pm\,$0.25~E$+$1 & 2.15E$+$0 & 2.05$\,\pm\,$0.93~E$+$1 & 9.67$\,\pm\,$0.85~E$+$1 & 1.48$\,\pm\,$0.13~E$+$1 & 3.37$\,\pm\,$0.29~E$+$2 \\
UGC~04278            & 1.64$\,\pm\,$0.21~E$+$1 & 1.33E$+$1 & 8.78E$+$0 & 5.17$\,\pm\,$0.70~E$+$0 & 5.97E$-$1 & 3.19$\,\pm\,$1.06~E$+$0 & 7.48$\,\pm\,$0.98~E$+$0 & 1.15$\,\pm\,$0.15~E$+$0 & 7.72$\,\pm\,$0.74~E$+$1 \\
M81dwA               & $<$1.64E$+$0 & 5.10E$-$1 & 5.48E$-$1 & 3.17$\,\pm\,$2.23~E$-$1 & 3.82E$-$2 & $<$3.70E$-$1 & $<$8.92E$-$1 & $<$1.37E$-$1 & 6.74$\,\pm\,$1.00~E$+$0 \\
UGC~04426            & $<$2.30E$+$0 & 2.63E$+$0 & 1.74E$+$0 & 1.03$\,\pm\,$0.14~E$+$0 & 1.19E$-$1 & $<$2.83E$-$1 & $<$9.26E$-$1 & $<$1.42E$-$1 & $<$1.49E$+$1 \\
UGC~04459            & 4.38$\,\pm\,$1.00~E$+$0 & 2.79E$+$0 & 1.89E$+$0 & 1.13$\,\pm\,$0.26~E$+$0 & 1.37E$-$1 & 3.76$\,\pm\,$2.85~E$-$1 & 2.69$\,\pm\,$0.26~E$+$0 & 4.12$\,\pm\,$0.40~E$-$1 & 2.42$\,\pm\,$0.21~E$+$1 \\
NGC~2683             & 1.18$\,\pm\,$0.15~E$+$3 & 6.39E$+$2 & 4.34E$+$2 & 2.69$\,\pm\,$0.36~E$+$2 & 3.13E$+$1 & 2.34$\,\pm\,$0.77~E$+$2 & 6.37$\,\pm\,$0.71~E$+$2 & 9.75$\,\pm\,$1.09~E$+$1 & 2.04$\,\pm\,$0.22~E$+$3 \\
UGC~04704            & 1.13$\,\pm\,$0.25~E$+$0 & 5.36E$+$0 & 3.56E$+$0 & 1.13$\,\pm\,$0.15~E$+$0 & 2.46E$-$1 & 4.91$\,\pm\,$0.73~E$-$1 & 0.00$\,\pm\,$6.78~E$-$2 & 0.00$\,\pm\,$1.04~E$-$2 & 1.31$\,\pm\,$0.15~E$+$1 \\
UGC~04787            & 5.27$\,\pm\,$0.68~E$+$0 & 5.16E$+$0 & 2.94E$+$0 & 2.01$\,\pm\,$0.27~E$+$0 & 2.30E$-$1 & 3.93$\,\pm\,$3.43~E$-$1 & 2.68$\,\pm\,$0.32~E$+$0 & 4.11$\,\pm\,$0.48~E$-$1 & 2.01$\,\pm\,$0.24~E$+$1 \\
NGC~2903             & 5.11$\,\pm\,$0.64~E$+$3 & 9.51E$+$2 & 6.41E$+$2 & 3.97$\,\pm\,$0.54~E$+$2 & 4.58E$+$1 & 8.07$\,\pm\,$3.32~E$+$2 & 3.66$\,\pm\,$0.31~E$+$3 & 5.60$\,\pm\,$0.47~E$+$2 & 8.64$\,\pm\,$0.81~E$+$3 \\
CGCG~035$-$007       & 2.03$\,\pm\,$0.26~E$+$0 & 2.82E$+$0 & 1.85E$+$0 & 1.15$\,\pm\,$0.16~E$+$0 & 1.41E$-$1 & 0.50$\,\pm\,$1.32~E$-$1 & 7.79$\,\pm\,$1.22~E$-$1 & 1.19$\,\pm\,$0.19~E$-$1 & 7.25$\,\pm\,$0.85~E$+$0 \\
LEDA~166101          & $<$2.43E$+$0 & 3.95E$+$0 & 2.22E$+$0 & 1.53$\,\pm\,$0.21~E$+$0 & 1.84E$-$1 & $<$0.86E$-$1 & $<$7.61E$-$1 & $<$1.16E$-$1 & $<$1.57E$+$1 \\
UGC~05272            & 1.84$\,\pm\,$0.26~E$+$0 & 4.65E$+$0 & 3.08E$+$0 & 1.81$\,\pm\,$0.25~E$+$0 & 2.14E$-$1 & 3.05$\,\pm\,$1.20~E$-$1 & 0.00$\,\pm\,$1.10~E$-$1 & 0.00$\,\pm\,$1.69~E$-$2 & 2.05$\,\pm\,$0.19~E$+$1 \\
KDG~061              & $<$2.13E$+$0 & 2.89E$+$0 & 1.95E$+$0 & 1.24$\,\pm\,$0.17~E$+$0 & 1.48E$-$1 & \nodata & \nodata & \nodata & $<$1.38E$+$1 \\
NGC~3034             & 6.22$\,\pm\,$1.92~E$+$4 & 4.34E$+$3 & 2.98E$+$3 & 1.88$\,\pm\,$0.59~E$+$3 & 2.21E$+$2 & 7.10$\,\pm\,$4.04~E$+$3 & 4.99$\,\pm\,$0.37~E$+$4 & 7.63$\,\pm\,$0.57~E$+$3 & 1.39$\,\pm\,$0.27~E$+$5 \\
Arp's~Loop           & $<$1.83E$+$0 & 2.02E$-$1 & 1.34E$-$1 & $<$7.80E$-$2 & 9.43E$-$3 & \nodata & \nodata & \nodata & $<$1.18E$+$1 \\
UGC~05364            & $<$3.24E$+$0 & 1.27E$+$1 & 2.97E$+$0 & 3.24$\,\pm\,$0.44~E$+$0 & 5.95E$-$1 & $<$3.11E$-$1 & $<$0.00E$-$1 & $<$0.00E$-$2 & $<$2.11E$+$1 \\
UGC~05428            & $<$2.43E$+$0 & 2.64E$+$0 & 1.78E$+$0 & 1.03$\,\pm\,$0.14~E$+$0 & 1.23E$-$1 & $<$1.83E$-$1 & $<$1.14E$+$0 & $<$1.75E$-$1 & $<$1.57E$+$1 \\
BK~05N               & $<$1.92E$+$0 & 7.90E$-$1 & 7.31E$-$1 & 4.25$\,\pm\,$0.58~E$-$1 & 5.14E$-$2 & $<$3.17E$-$1 & $<$1.10E$+$0 & $<$1.69E$-$1 & $<$1.25E$+$1 \\
UGC~05423            & 3.09$\,\pm\,$0.80~E$+$0 & 3.49E$+$0 & 2.39E$+$0 & 1.44$\,\pm\,$0.27~E$+$0 & 1.74E$-$1 & 5.14$\,\pm\,$2.01~E$-$1 & 1.06$\,\pm\,$0.19~E$+$0 & 1.63$\,\pm\,$0.28~E$-$1 & 8.53$\,\pm\,$0.98~E$+$0 \\
UGC~05442            & 3.12$\,\pm\,$0.43~E$+$0 & 3.31E$+$0 & 1.51E$+$0 & 1.30$\,\pm\,$0.18~E$+$0 & 1.57E$-$1 & 7.41$\,\pm\,$2.03~E$-$1 & 1.01$\,\pm\,$0.19~E$+$0 & 1.55$\,\pm\,$0.29~E$-$1 & $<$1.22E$+$1 \\
UGC~05672            & 6.98$\,\pm\,$0.90~E$+$0 & 7.19E$+$0 & 4.68E$+$0 & 2.72$\,\pm\,$0.37~E$+$0 & 3.09E$-$1 & 1.39$\,\pm\,$0.45~E$+$0 & 2.69$\,\pm\,$0.42~E$+$0 & 4.12$\,\pm\,$0.64~E$-$1 & 1.46$\,\pm\,$0.19~E$+$1 \\
DDO~078              & $<$1.87E$+$0 & 2.02E$-$1 & 1.34E$-$1 & $<$7.80E$-$2 & 9.43E$-$3 & \nodata & \nodata & \nodata & $<$1.22E$+$1 \\
UGC~05666            & 6.90$\,\pm\,$0.89~E$+$1 & 8.84E$+$1 & 5.64E$+$1 & 3.21$\,\pm\,$0.45~E$+$1 & 3.59E$+$0 & 9.46$\,\pm\,$4.49~E$+$0 & 2.57$\,\pm\,$0.41~E$+$1 & 3.94$\,\pm\,$0.63~E$+$0 & 4.86$\,\pm\,$0.47~E$+$2 \\
NGC~3299             & 2.83$\,\pm\,$0.36~E$+$1 & 1.80E$+$1 & 1.20E$+$1 & 7.20$\,\pm\,$0.97~E$+$0 & 8.28E$-$1 & 5.18$\,\pm\,$1.84~E$+$0 & 1.49$\,\pm\,$0.17~E$+$1 & 2.28$\,\pm\,$0.26~E$+$0 & 4.12$\,\pm\,$0.45~E$+$1 \\
UGC~05764            & 1.02$\,\pm\,$0.18~E$+$0 & 1.72E$+$0 & 1.17E$+$0 & 7.06$\,\pm\,$0.96~E$-$1 & 8.54E$-$2 & 9.66$\,\pm\,$6.63~E$-$2 & 2.04$\,\pm\,$0.61~E$-$1 & 3.12$\,\pm\,$0.94~E$-$2 & 4.87$\,\pm\,$0.73~E$+$0 \\
UGC~05797            & 3.03$\,\pm\,$0.41~E$+$0 & 3.94E$+$0 & 2.56E$+$0 & 1.48$\,\pm\,$0.20~E$+$0 & 1.69E$-$1 & 5.70$\,\pm\,$1.97~E$-$1 & 9.18$\,\pm\,$1.82~E$-$1 & 1.41$\,\pm\,$0.28~E$-$1 & 1.03$\,\pm\,$0.13~E$+$1 \\
NGC~3368             & 9.21$\,\pm\,$1.15~E$+$2 & 6.57E$+$2 & 4.43E$+$2 & 2.76$\,\pm\,$0.37~E$+$2 & 3.18E$+$1 & 1.61$\,\pm\,$0.60~E$+$2 & 4.53$\,\pm\,$0.55~E$+$2 & 6.93$\,\pm\,$0.85~E$+$1 & 1.86$\,\pm\,$0.20~E$+$3 \\
UGC~05923            & 9.58$\,\pm\,$1.22~E$+$0 & 5.79E$+$0 & 3.85E$+$0 & 2.30$\,\pm\,$0.31~E$+$0 & 2.65E$-$1 & 1.67$\,\pm\,$0.62~E$+$0 & 5.25$\,\pm\,$0.57~E$+$0 & 8.03$\,\pm\,$0.88~E$-$1 & 1.75$\,\pm\,$0.16~E$+$1 \\
UGC~05889            & 4.39$\,\pm\,$0.59~E$+$0 & 8.28E$+$0 & 5.55E$+$0 & 3.32$\,\pm\,$0.45~E$+$0 & 3.86E$-$1 & 5.32$\,\pm\,$2.85~E$-$1 & 5.05$\,\pm\,$2.63~E$-$1 & 7.73$\,\pm\,$4.04~E$-$2 & $<$1.68E$+$1 \\
NGC~3628             & 4.08$\,\pm\,$0.51~E$+$3 & 9.13E$+$2 & 6.25E$+$2 & 3.93$\,\pm\,$0.53~E$+$2 & 4.62E$+$1 & 6.74$\,\pm\,$2.65~E$+$2 & 2.82$\,\pm\,$0.24~E$+$3 & 4.32$\,\pm\,$0.38~E$+$2 & 8.15$\,\pm\,$0.82~E$+$3 \\
UGC~06457            & 2.31$\,\pm\,$0.33~E$+$0 & 3.13E$+$0 & 2.25E$+$0 & 1.33$\,\pm\,$0.18~E$+$0 & 1.54E$-$1 & 4.05$\,\pm\,$1.50~E$-$1 & 5.41$\,\pm\,$1.39~E$-$1 & 8.28$\,\pm\,$2.12~E$-$2 & 7.05$\,\pm\,$0.96~E$+$0 \\
NGC~3741             & 1.02$\,\pm\,$0.21~E$+$0 & 3.17E$+$0 & 1.70E$+$0 & 1.02$\,\pm\,$0.14~E$+$0 & 1.55E$-$1 & 3.65$\,\pm\,$6.63~E$-$2 & 0.00$\,\pm\,$6.12~E$-$2 & 0.00$\,\pm\,$9.38~E$-$3 & 9.80$\,\pm\,$1.15~E$+$0 \\
UGC~06782            & $<$1.65E$+$0 & 2.05E$+$0 & 1.36E$+$0 & 8.07$\,\pm\,$1.09~E$-$1 & 9.38E$-$2 & $<$1.54E$-$1 & $<$6.45E$-$1 & $<$9.87E$-$2 & $<$1.07E$+$1 \\
UGC~06817            & 3.40$\,\pm\,$0.48~E$+$0 & 4.99E$+$0 & 3.65E$+$0 & 2.14$\,\pm\,$0.29~E$+$0 & 2.61E$-$1 & 2.43$\,\pm\,$2.21~E$-$1 & 9.53$\,\pm\,$2.04~E$-$1 & 1.46$\,\pm\,$0.31~E$-$1 & 1.09$\,\pm\,$0.14~E$+$1 \\
ESO~321$-$G014       & 1.17$\,\pm\,$0.21~E$+$0 & 3.29E$+$0 & 9.20E$-$1 & 1.17$\,\pm\,$0.16~E$+$0 & 1.54E$-$1 & 2.26$\,\pm\,$0.76~E$-$1 & 0.00$\,\pm\,$7.02~E$-$2 & 0.00$\,\pm\,$1.08~E$-$2 & $<$1.04E$+$1 \\
UGCA~276             & $<$2.01E$+$0 & 1.53E$+$0 & 9.95E$-$1 & 5.48$\,\pm\,$0.75~E$-$1 & 6.12E$-$2 & $<$2.79E$-$1 & $<$1.11E$+$0 & $<$1.70E$-$1 & $<$1.31E$+$1 \\
NGC~4242             & 9.80$\,\pm\,$1.22~E$+$1 & 6.12E$+$1 & 4.11E$+$1 & 2.48$\,\pm\,$0.34~E$+$1 & 2.84E$+$0 & 1.16$\,\pm\,$0.64~E$+$1 & 5.78$\,\pm\,$0.59~E$+$1 & 8.84$\,\pm\,$0.90~E$+$0 & 2.66$\,\pm\,$0.29~E$+$2 \\
NGC~4288             & 4.18$\,\pm\,$0.53~E$+$1 & 1.39E$+$1 & 9.01E$+$0 & 5.34$\,\pm\,$0.72~E$+$0 & 5.94E$-$1 & 6.65$\,\pm\,$2.72~E$+$0 & 2.79$\,\pm\,$0.25~E$+$1 & 4.27$\,\pm\,$0.38~E$+$0 & 1.28$\,\pm\,$0.12~E$+$2 \\
UGC~07408            & 4.98$\,\pm\,$0.67~E$+$0 & 7.75E$+$0 & 5.27E$+$0 & 3.10$\,\pm\,$0.42~E$+$0 & 3.57E$-$1 & $<$4.64E$-$1 & $<$1.33E$+$0 & $<$2.04E$-$1 & $<$1.77E$+$1 \\
UGCA~281             & 1.77$\,\pm\,$0.24~E$+$0 & 2.37E$+$0 & 1.60E$+$0 & 9.47$\,\pm\,$1.30~E$-$1 & 1.15E$-$1 & 1.85$\,\pm\,$1.15~E$-$1 & 5.97$\,\pm\,$1.06~E$-$1 & 9.14$\,\pm\,$1.63~E$-$2 & 3.05$\,\pm\,$0.23~E$+$1 \\
UGC~07559            & 2.06$\,\pm\,$0.33~E$+$0 & 4.46E$+$0 & 2.07E$+$0 & 1.78$\,\pm\,$0.24~E$+$0 & 2.09E$-$1 & \nodata & \nodata & \nodata & 1.18$\,\pm\,$0.14~E$+$1 \\
NGC~4449             & 1.35$\,\pm\,$0.17~E$+$3 & 2.92E$+$2 & 1.96E$+$2 & 1.18$\,\pm\,$0.16~E$+$2 & 1.36E$+$1 & 1.98$\,\pm\,$0.87~E$+$2 & 9.65$\,\pm\,$0.81~E$+$2 & 1.48$\,\pm\,$0.12~E$+$2 & 4.34$\,\pm\,$0.39~E$+$3 \\
UGC~07599            & $<$1.23E$+$0 & 1.43E$+$0 & 1.10E$+$0 & 6.32$\,\pm\,$0.85~E$-$1 & 7.32E$-$2 & $<$2.15E$-$2 & $<$5.41E$-$1 & $<$8.27E$-$2 & $<$8.03E$+$0 \\
NGC~4455             & 1.62$\,\pm\,$0.20~E$+$1 & 1.35E$+$1 & 9.00E$+$0 & 5.32$\,\pm\,$0.72~E$+$0 & 6.23E$-$1 & 2.21$\,\pm\,$1.05~E$+$0 & 8.08$\,\pm\,$0.97~E$+$0 & 1.24$\,\pm\,$0.15~E$+$0 & 8.78$\,\pm\,$0.88~E$+$1 \\
NGC~4460             & 1.24$\,\pm\,$0.16~E$+$2 & 5.08E$+$1 & 3.45E$+$1 & 2.12$\,\pm\,$0.29~E$+$1 & 2.48E$+$0 & 1.76$\,\pm\,$0.81~E$+$1 & 8.00$\,\pm\,$0.75~E$+$1 & 1.22$\,\pm\,$0.11~E$+$1 & 3.24$\,\pm\,$0.27~E$+$2 \\
NGC~4490             & 1.81$\,\pm\,$0.23~E$+$3 & 2.85E$+$2 & 1.91E$+$2 & 1.18$\,\pm\,$0.16~E$+$2 & 1.35E$+$1 & 2.61$\,\pm\,$1.18~E$+$2 & 1.35$\,\pm\,$0.11~E$+$3 & 2.06$\,\pm\,$0.17~E$+$2 & 5.80$\,\pm\,$0.52~E$+$3 \\
UGC~07699            & 2.00$\,\pm\,$0.25~E$+$1 & 1.40E$+$1 & 9.47E$+$0 & 5.70$\,\pm\,$0.77~E$+$0 & 6.71E$-$1 & 2.51$\,\pm\,$1.30~E$+$0 & 1.11$\,\pm\,$0.12~E$+$1 & 1.69$\,\pm\,$0.18~E$+$0 & 7.06$\,\pm\,$0.70~E$+$1 \\
UGC~07690            & 1.18$\,\pm\,$0.15~E$+$1 & 1.12E$+$1 & 7.25E$+$0 & 4.18$\,\pm\,$0.57~E$+$0 & 4.74E$-$1 & 1.79$\,\pm\,$0.77~E$+$0 & 5.45$\,\pm\,$0.71~E$+$0 & 8.34$\,\pm\,$1.08~E$-$1 & 6.18$\,\pm\,$0.58~E$+$1 \\
UGC~07698            & 1.87$\,\pm\,$0.24~E$+$1 & 7.52E$+$0 & 5.00E$+$0 & 2.96$\,\pm\,$0.40~E$+$0 & 3.44E$-$1 & 6.96$\,\pm\,$1.21~E$+$0 & 8.22$\,\pm\,$1.12~E$+$0 & 1.26$\,\pm\,$0.17~E$+$0 & 2.40$\,\pm\,$0.25~E$+$1 \\
UGC~07719            & 1.22$\,\pm\,$0.20~E$+$0 & 2.92E$+$0 & 1.71E$+$0 & 1.15$\,\pm\,$0.16~E$+$0 & 1.35E$-$1 & 7.33$\,\pm\,$7.93~E$-$2 & 0.00$\,\pm\,$7.32~E$-$2 & 0.00$\,\pm\,$1.12~E$-$2 & 1.31$\,\pm\,$0.12~E$+$1 \\
NGC~4631             & 5.85$\,\pm\,$0.73~E$+$3 & 7.15E$+$2 & 4.88E$+$2 & 3.05$\,\pm\,$0.43~E$+$2 & 3.57E$+$1 & 9.78$\,\pm\,$3.80~E$+$2 & 4.28$\,\pm\,$0.35~E$+$3 & 6.55$\,\pm\,$0.54~E$+$2 & 1.30$\,\pm\,$0.12~E$+$4 \\
NGC~4656             & 1.02$\,\pm\,$0.13~E$+$2 & 5.86E$+$1 & 3.83E$+$1 & 2.23$\,\pm\,$0.30~E$+$1 & 2.57E$+$0 & 1.46$\,\pm\,$0.66~E$+$1 & 6.10$\,\pm\,$0.61~E$+$1 & 9.34$\,\pm\,$0.94~E$+$0 & 7.25$\,\pm\,$0.63~E$+$2 \\
UGC~07950            & 4.33$\,\pm\,$0.57~E$+$0 & 6.48E$+$0 & 4.34E$+$0 & 2.62$\,\pm\,$0.36~E$+$0 & 3.03E$-$1 & 1.06$\,\pm\,$0.28~E$+$0 & 6.04$\,\pm\,$2.60~E$-$1 & 9.24$\,\pm\,$3.98~E$-$2 & 2.31$\,\pm\,$0.22~E$+$1 \\
UGC~07916            & 1.90$\,\pm\,$0.28~E$+$0 & 2.57E$+$0 & 1.71E$+$0 & 1.01$\,\pm\,$0.14~E$+$0 & 1.18E$-$1 & 3.32$\,\pm\,$1.23~E$-$1 & 5.26$\,\pm\,$1.14~E$-$1 & 8.05$\,\pm\,$1.75~E$-$2 & 1.03$\,\pm\,$0.11~E$+$1 \\
NGC~4736             & 4.82$\,\pm\,$0.64~E$+$3 & 2.03E$+$3 & 1.37E$+$3 & 8.52$\,\pm\,$1.20~E$+$2 & 9.85E$+$1 & 7.71$\,\pm\,$3.13~E$+$2 & 3.00$\,\pm\,$0.29~E$+$3 & 4.59$\,\pm\,$0.44~E$+$2 & 8.60$\,\pm\,$0.78~E$+$3 \\
NGC~4826             & 2.24$\,\pm\,$0.29~E$+$3 & 1.42E$+$3 & 9.58E$+$2 & 5.97$\,\pm\,$0.85~E$+$2 & 6.90E$+$1 & 3.83$\,\pm\,$1.46~E$+$2 & 1.18$\,\pm\,$0.13~E$+$3 & 1.81$\,\pm\,$0.21~E$+$2 & 4.43$\,\pm\,$0.41~E$+$3 \\
UGCA~320             & 3.42$\,\pm\,$0.44~E$+$0 & 1.11E$+$1 & 3.23E$+$0 & 3.42$\,\pm\,$0.46~E$+$0 & 5.09E$-$1 & 7.83$\,\pm\,$2.22~E$-$1 & 0.00$\,\pm\,$2.05~E$-$1 & 0.00$\,\pm\,$3.14~E$-$2 & 3.40$\,\pm\,$0.31~E$+$1 \\
UGC~08188            & 3.56$\,\pm\,$0.45~E$+$1 & 3.72E$+$1 & 2.52E$+$1 & 1.52$\,\pm\,$0.21~E$+$1 & 1.80E$+$0 & 7.97$\,\pm\,$2.32~E$+$0 & 1.16$\,\pm\,$0.21~E$+$1 & 1.78$\,\pm\,$0.33~E$+$0 & 1.37$\,\pm\,$0.13~E$+$2 \\
MCG~$-$03$-$34$-$002 & 2.90$\,\pm\,$0.39~E$+$0 & 4.68E$+$0 & 3.22E$+$0 & 1.97$\,\pm\,$0.27~E$+$0 & 2.39E$-$1 & 4.40$\,\pm\,$1.89~E$-$1 & 4.55$\,\pm\,$1.74~E$-$1 & 6.96$\,\pm\,$2.67~E$-$2 & 7.86$\,\pm\,$0.84~E$+$0 \\
CGCG~217$-$018       & 4.71$\,\pm\,$0.61~E$+$0 & 4.23E$+$0 & 2.86E$+$0 & 1.72$\,\pm\,$0.23~E$+$0 & 2.05E$-$1 & 4.44$\,\pm\,$3.06~E$-$1 & 2.39$\,\pm\,$0.28~E$+$0 & 3.66$\,\pm\,$0.43~E$-$1 & 1.28$\,\pm\,$0.12~E$+$1 \\
UGC~08313            & 7.12$\,\pm\,$0.91~E$+$0 & 5.89E$+$0 & 4.16E$+$0 & 2.55$\,\pm\,$0.35~E$+$0 & 3.11E$-$1 & 5.91$\,\pm\,$4.63~E$-$1 & 3.73$\,\pm\,$0.43~E$+$0 & 5.70$\,\pm\,$0.65~E$-$1 & 2.26$\,\pm\,$0.20~E$+$1 \\
UGC~08320            & 7.09$\,\pm\,$0.93~E$+$0 & 1.20E$+$1 & 5.34E$+$0 & 4.83$\,\pm\,$0.65~E$+$0 & 5.58E$-$1 & 9.85$\,\pm\,$4.61~E$-$1 & 1.19$\,\pm\,$0.43~E$+$0 & 1.83$\,\pm\,$0.65~E$-$1 & 4.16$\,\pm\,$0.41~E$+$1 \\
NGC~5195             & 6.46$\,\pm\,$0.81~E$+$2 & 4.95E$+$2 & 3.35E$+$2 & 2.07$\,\pm\,$0.28~E$+$2 & 2.40E$+$1 & 6.31$\,\pm\,$4.20~E$+$1 & 3.52$\,\pm\,$0.39~E$+$2 & 5.39$\,\pm\,$0.59~E$+$1 & 9.40$\,\pm\,$0.72~E$+$2 \\
ESO~444$-$G084       & 7.40$\,\pm\,$1.50~E$-$1 & 2.13E$+$0 & 1.46E$+$0 & 7.40$\,\pm\,$1.01~E$-$1 & 1.03E$-$1 & 1.56$\,\pm\,$0.48~E$-$1 & 0.00$\,\pm\,$4.44~E$-$2 & 0.00$\,\pm\,$6.80~E$-$3 & 4.33$\,\pm\,$0.67~E$+$0 \\
UGC~08638            & 2.24$\,\pm\,$0.33~E$+$0 & 4.94E$+$0 & 2.74E$+$0 & 2.03$\,\pm\,$0.28~E$+$0 & 2.49E$-$1 & 0.45$\,\pm\,$1.46~E$-$1 & 1.58$\,\pm\,$1.34~E$-$1 & 2.42$\,\pm\,$2.06~E$-$2 & 1.23$\,\pm\,$0.14~E$+$1 \\
NGC~5264             & 4.21$\,\pm\,$0.53~E$+$1 & 3.09E$+$1 & 2.04E$+$1 & 1.23$\,\pm\,$0.17~E$+$1 & 1.39E$+$0 & 9.71$\,\pm\,$2.74~E$+$0 & 1.89$\,\pm\,$0.25~E$+$1 & 2.89$\,\pm\,$0.39~E$+$0 & 8.84$\,\pm\,$0.91~E$+$1 \\
UGC~08837            & 1.07$\,\pm\,$0.14~E$+$1 & 9.96E$+$0 & 6.59E$+$0 & 3.83$\,\pm\,$0.52~E$+$0 & 4.56E$-$1 & 4.77$\,\pm\,$6.93~E$-$1 & 5.95$\,\pm\,$0.64~E$+$0 & 9.11$\,\pm\,$0.98~E$-$1 & 3.29$\,\pm\,$0.35~E$+$1 \\
KKH~086              & $<$1.38E$+$0 & 7.20E$-$1 & 5.54E$-$1 & 3.22$\,\pm\,$0.45~E$-$1 & 3.89E$-$2 & $<$2.21E$-$1 & $<$7.85E$-$1 & $<$1.20E$-$1 & $<$8.95E$+$0 \\
$[$KK98$]$~230       & $<$7.60E$-$1 & 2.99E$-$1 & 1.99E$-$1 & 1.16$\,\pm\,$0.15~E$-$1 & 1.40E$-$2 & $<$1.54E$-$1 & $<$4.59E$-$1 & $<$7.03E$-$2 & $<$4.95E$+$0 \\
NGC~5585             & 8.86$\,\pm\,$1.11~E$+$1 & 5.21E$+$1 & 3.45E$+$1 & 2.06$\,\pm\,$0.28~E$+$1 & 2.36E$+$0 & 1.60$\,\pm\,$0.58~E$+$1 & 4.87$\,\pm\,$0.53~E$+$1 & 7.45$\,\pm\,$0.81~E$+$0 & 3.17$\,\pm\,$0.33~E$+$2 \\
UGC~09240            & 7.79$\,\pm\,$1.00~E$+$0 & 9.50E$+$0 & 6.23E$+$0 & 3.63$\,\pm\,$0.49~E$+$0 & 4.20E$-$1 & 1.01$\,\pm\,$0.51~E$+$0 & 2.95$\,\pm\,$0.47~E$+$0 & 4.51$\,\pm\,$0.72~E$-$1 & 2.90$\,\pm\,$0.27~E$+$1 \\
NGC~5949             & 1.50$\,\pm\,$0.19~E$+$2 & 4.22E$+$1 & 2.83E$+$1 & 1.71$\,\pm\,$0.23~E$+$1 & 1.97E$+$0 & 2.78$\,\pm\,$0.97~E$+$1 & 9.81$\,\pm\,$0.90~E$+$1 & 1.50$\,\pm\,$0.14~E$+$1 & 2.57$\,\pm\,$0.26~E$+$2 \\
ESO~347$-$G017       & 2.94$\,\pm\,$0.41~E$+$0 & 5.57E$+$0 & 3.21E$+$0 & 2.19$\,\pm\,$0.30~E$+$0 & 2.60E$-$1 & 0.66$\,\pm\,$1.91~E$-$1 & 6.36$\,\pm\,$1.76~E$-$1 & 9.73$\,\pm\,$2.70~E$-$2 & 1.81$\,\pm\,$0.18~E$+$1 \\
NGC~4163             & 5.64$\,\pm\,$0.74~E$+$0 & 1.04E$+$1 & 6.69E$+$0 & 3.83$\,\pm\,$0.52~E$+$0 & 4.34E$-$1 & 6.81$\,\pm\,$3.67~E$-$1 & 1.06$\,\pm\,$0.34~E$+$0 & 1.62$\,\pm\,$0.52~E$-$1 & 1.43$\,\pm\,$0.16~E$+$1 \\
\enddata
\tablecomments{
   The columns (left to right) are the 
   galaxy name, IRAC $8\mum$ flux density, modelled synthetic  
   IRAC 4.5, 5.8 and 8 $\mum$ and MIPS $24\mum$ stellar 
   photometry, computed dust continuum and $8\mum$ aromatic feature complex
   contributions to the IRAC $8\mum$ band, integrated 
   aromatic emission for the $8\mum$ complex, and 
   the total infrared flux between $3\mum$ and $1100\mum$.
   The compact format $X.XX\,\pm\,Y.YY\,\mathrm{E}Z$ 
   implies ($X.XX\,\pm\,Y.YY)\times10^{Z}$.
}
\tablenotetext{a}{Photometry for the other \emph{Spitzer} bands 
   can be found in the LVL survey description and infrared photometry 
   paper \citep{2009dal703apj517}.}
\tablenotetext{b}{The uncertainties in the synthetic stellar photometry 
  are the propogated uncertainties in the IRAC $3.6\mum$ photometry, thus 
  the uncertainty in $\mathrm{f}^{\,\mathrm{str}}_{\,\mathrm{X}}$ is simply the provided uncertainty in $\fIivStr$ 
  multiplied by the ratio of $\mathrm{f}^{\,\mathrm{str}}_{\,\mathrm{X}} / \fIivStr$.}
\tablenotetext{c}{The NGC~1800 entry is the combined photometry 
  of that galaxy and MCG~-05-13-004 (which spatially overlap).}
\end{deluxetable}
